Bijective proofs for Schur function identities

Gurevich, Pyatov and Saponov recently stated an expansion for the product of two Schur functions and gave a proof based on the Pluecker relations. Here we show that this identity is in fact a special case of a quite general Schur function identity, which was stated and proved in a paper by Fulmek and Kleber, where it was used to prove bijectively Dodgsons condensation formula and the Pluecker relations, but was not paid further attention: So we take the opportunity to make obvious the range of applicability of this identity by giving concrete examples, accompanied by many graphical illustrations.

==> graphics/FerrersDiagrams.tex <==
\psset{unit=0.35cm}
%
\pspicture(-11,-27)(24,1)
% Square grid:
% The vertical lines:
\psline[linewidth=0.085,linecolor=lightgray](0,-12)(0,0)
\psline[linewidth=0.085,linecolor=lightgray](1,-12)(1,0)
\psline[linewidth=0.085,linecolor=lightgray](2,-12)(2,0)
\psline[linewidth=0.085,linecolor=lightgray](3,-12)(3,0)
\psline[linewidth=0.085,linecolor=lightgray](4,-12)(4,0)
\psline[linewidth=0.085,linecolor=lightgray](5,-12)(5,0)
\psline[linewidth=0.085,linecolor=lightgray](6,-12)(6,0)
\psline[linewidth=0.085,linecolor=lightgray](7,-12)(7,0)
\psline[linewidth=0.085,linecolor=lightgray](8,-12)(8,0)
\psline[linewidth=0.085,linecolor=lightgray](9,-12)(9,0)
\psline[linewidth=0.085,linecolor=lightgray](10,-12)(10,0)
\psline[linewidth=0.085,linecolor=lightgray](11,-12)(11,0)
\psline[linewidth=0.085,linecolor=lightgray](12,-12)(12,0)
\psline[linewidth=0.085,linecolor=lightgray](13,-12)(13,0)
\psline[linewidth=0.085,linecolor=lightgray](14,-12)(14,0)
\psline[linewidth=0.085,linecolor=lightgray](15,-12)(15,0)
\psline[linewidth=0.085,linecolor=lightgray](16,-12)(16,0)
% The horizontal lines:
\psline[linewidth=0.085,linecolor=lightgray](0,-12)(16,-12)
\psline[linewidth=0.085,linecolor=lightgray](0,-11)(16,-11)
\psline[linewidth=0.085,linecolor=lightgray](0,-10)(16,-10)
\psline[linewidth=0.085,linecolor=lightgray](0,-9)(16,-9)
\psline[linewidth=0.085,linecolor=lightgray](0,-8)(16,-8)
\psline[linewidth=0.085,linecolor=lightgray](0,-7)(16,-7)
\psline[linewidth=0.085,linecolor=lightgray](0,-6)(16,-6)
\psline[linewidth=0.085,linecolor=lightgray](0,-5)(16,-5)
\psline[linewidth=0.085,linecolor=lightgray](0,-4)(16,-4)
\psline[linewidth=0.085,linecolor=lightgray](0,-3)(16,-3)
\psline[linewidth=0.085,linecolor=lightgray](0,-2)(16,-2)
\psline[linewidth=0.085,linecolor=lightgray](0,-1)(16,-1)
\psline[linewidth=0.085,linecolor=lightgray](0,0)(16,0)
\pspolygon[linewidth=0.2,linecolor=gray](0,-12)(0,-8)(1,-8)(1,-5)(2,-5)(2,-2)(4,-2)(4,-1)(5,-1)(5,0)(16,0)(16,-1)(15,-1)(15,-3)(13,-3)(13,-5)(11,-5)(11,-7)(10,-7)(10,-9)(9,-9)(9,-10)(7,-10)(7,-11)(5,-11)(5,-12)
\pspolygon[linewidth=0.2,linecolor=black](0.25,-12.25)(0.25,-8.25)(1.25,-8.25)(1.25,-5.25)(2.25,-5.25)(2.25,-2.25)(4.25,-2.25)(4.25,-1.25)(5.25,-1.25)(5.25,-0.25)(14.25,-0.25)(14.25,-2.25)(12.25,-2.25)(12.25,-4.25)(11.25,-4.25)(11.25,-7.25)(9.25,-7.25)(9.25,-8.25)(8.25,-8.25)(8.25,-9.25)(7.25,-9.25)(7.25,-11.25)(5.25,-11.25)(5.25,-12.25)
% Ray of labels:
\rput(-0.5,-0.5){${\scriptscriptstyle 1}$}
\rput(-0.5,-1.5){${\scriptscriptstyle 2}$}
\rput(-0.5,-2.5){${\scriptscriptstyle 3}$}
\rput(-0.5,-3.5){${\scriptscriptstyle 4}$}
\rput(-0.5,-4.5){${\scriptscriptstyle 5}$}
\rput(-0.5,-5.5){${\scriptscriptstyle 6}$}
\rput(-0.5,-6.5){${\scriptscriptstyle 7}$}
\rput(-0.5,-7.5){${\scriptscriptstyle 8}$}
\rput(-0.5,-8.5){${\scriptscriptstyle 9}$}
\rput(-0.5,-9.5){${\scriptscriptstyle 10}$}
\rput(-0.5,-10.5){${\scriptscriptstyle 11}$}
\rput(-0.5,-11.5){${\scriptscriptstyle 12}$}
% Ray of labels:
\rput(0.5,0.5){${\scriptscriptstyle 1}$}
\rput(1.5,0.5){${\scriptscriptstyle 2}$}
\rput(2.5,0.5){${\scriptscriptstyle 3}$}
\rput(3.5,0.5){${\scriptscriptstyle 4}$}
\rput(4.5,0.5){${\scriptscriptstyle 5}$}
\rput(5.5,0.5){${\scriptscriptstyle 6}$}
\rput(6.5,0.5){${\scriptscriptstyle 7}$}
\rput(7.5,0.5){${\scriptscriptstyle 8}$}
\rput(8.5,0.5){${\scriptscriptstyle 9}$}
\rput(9.5,0.5){${\scriptscriptstyle 10}$}
\rput(10.5,0.5){${\scriptscriptstyle 11}$}
\rput(11.5,0.5){${\scriptscriptstyle 12}$}
\rput(12.5,0.5){${\scriptscriptstyle 13}$}
\rput(13.5,0.5){${\scriptscriptstyle 14}$}
\rput(14.5,0.5){${\scriptscriptstyle 15}$}
\rput(15.5,0.5){${\scriptscriptstyle 16}$}
% Square grid:
% The vertical lines:
\psline[linewidth=0.085,linecolor=lightgray](-10,-26)(-10,-14)
\psline[linewidth=0.085,linecolor=lightgray](-9,-26)(-9,-14)
\psline[linewidth=0.085,linecolor=lightgray](-8,-26)(-8,-14)
\psline[linewidth=0.085,linecolor=lightgray](-7,-26)(-7,-14)
\psline[linewidth=0.085,linecolor=lightgray](-6,-26)(-6,-14)
\psline[linewidth=0.085,linecolor=lightgray](-5,-26)(-5,-14)
\psline[linewidth=0.085,linecolor=lightgray](-4,-26)(-4,-14)
\psline[linewidth=0.085,linecolor=lightgray](-3,-26)(-3,-14)
\psline[linewidth=0.085,linecolor=lightgray](-2,-26)(-2,-14)
\psline[linewidth=0.085,linecolor=lightgray](-1,-26)(-1,-14)
\psline[linewidth=0.085,linecolor=lightgray](0,-26)(0,-14)
\psline[linewidth=0.085,linecolor=lightgray](1,-26)(1,-14)
\psline[linewidth=0.085,linecolor=lightgray](2,-26)(2,-14)
\psline[linewidth=0.085,linecolor=lightgray](3,-26)(3,-14)
\psline[linewidth=0.085,linecolor=lightgray](4,-26)(4,-14)
\psline[linewidth=0.085,linecolor=lightgray](5,-26)(5,-14)
\psline[linewidth=0.085,linecolor=lightgray](6,-26)(6,-14)
% The horizontal lines:
\psline[linewidth=0.085,linecolor=lightgray](-10,-26)(6,-26)
\psline[linewidth=0.085,linecolor=lightgray](-10,-25)(6,-25)
\psline[linewidth=0.085,linecolor=lightgray](-10,-24)(6,-24)
\psline[linewidth=0.085,linecolor=lightgray](-10,-23)(6,-23)
\psline[linewidth=0.085,linecolor=lightgray](-10,-22)(6,-22)
\psline[linewidth=0.085,linecolor=lightgray](-10,-21)(6,-21)
\psline[linewidth=0.085,linecolor=lightgray](-10,-20)(6,-20)
\psline[linewidth=0.085,linecolor=lightgray](-10,-19)(6,-19)
\psline[linewidth=0.085,linecolor=lightgray](-10,-18)(6,-18)
\psline[linewidth=0.085,linecolor=lightgray](-10,-17)(6,-17)
\psline[linewidth=0.085,linecolor=lightgray](-10,-16)(6,-16)
\psline[linewidth=0.085,linecolor=lightgray](-10,-15)(6,-15)
\psline[linewidth=0.085,linecolor=lightgray](-10,-14)(6,-14)
\pspolygon[linewidth=0.2,linecolor=gray](-10,-26)(-10,-22)(-9,-22)(-9,-19)(-8,-19)(-8,-16)(-6,-16)(-6,-15)(-5,-15)(-5,-14)(4,-14)(4,-16)(2,-16)(2,-18)(1,-18)(1,-21)(0,-21)(0,-23)(-1,-23)(-1,-24)(-3,-24)(-3,-25)(-5,-25)(-5,-26)
\pspolygon[linewidth=0.2,linecolor=black](-9.75,-26.25)(-9.75,-22.25)(-8.75,-22.25)(-8.75,-19.25)(-7.75,-19.25)(-7.75,-16.25)(-5.75,-16.25)(-5.75,-15.25)(-4.75,-15.25)(-4.75,-14.25)(6.25,-14.25)(6.25,-15.25)(5.25,-15.25)(5.25,-17.25)(3.25,-17.25)(3.25,-19.25)(1.25,-19.25)(1.25,-21.25)(-0.75,-21.25)(-0.75,-22.25)(-1.75,-22.25)(-1.75,-23.25)(-2.75,-23.25)(-2.75,-25.25)(-4.75,-25.25)(-4.75,-26.25)
% Ray of labels:
\rput(-10.5,-14.5){${\scriptscriptstyle 1}$}
\rput(-10.5,-15.5){${\scriptscriptstyle 2}$}
\rput(-10.5,-16.5){${\scriptscriptstyle 3}$}
\rput(-10.5,-17.5){${\scriptscriptstyle 4}$}
\rput(-10.5,-18.5){${\scriptscriptstyle 5}$}
\rput(-10.5,-19.5){${\scriptscriptstyle 6}$}
\rput(-10.5,-20.5){${\scriptscriptstyle 7}$}
\rput(-10.5,-21.5){${\scriptscriptstyle 8}$}
\rput(-10.5,-22.5){${\scriptscriptstyle 9}$}
\rput(-10.5,-23.5){${\scriptscriptstyle 10}$}
\rput(-10.5,-24.5){${\scriptscriptstyle 11}$}
\rput(-10.5,-25.5){${\scriptscriptstyle 12}$}
% Ray of labels:
\rput(-9.5,-13.5){${\scriptscriptstyle 1}$}
\rput(-8.5,-13.5){${\scriptscriptstyle 2}$}
\rput(-7.5,-13.5){${\scriptscriptstyle 3}$}
\rput(-6.5,-13.5){${\scriptscriptstyle 4}$}
\rput(-5.5,-13.5){${\scriptscriptstyle 5}$}
\rput(-4.5,-13.5){${\scriptscriptstyle 6}$}
\rput(-3.5,-13.5){${\scriptscriptstyle 7}$}
\rput(-2.5,-13.5){${\scriptscriptstyle 8}$}
\rput(-1.5,-13.5){${\scriptscriptstyle 9}$}
\rput(-0.5,-13.5){${\scriptscriptstyle 10}$}
\rput(0.5,-13.5){${\scriptscriptstyle 11}$}
\rput(1.5,-13.5){${\scriptscriptstyle 12}$}
\rput(2.5,-13.5){${\scriptscriptstyle 13}$}
\rput(3.5,-13.5){${\scriptscriptstyle 14}$}
\rput(4.5,-13.5){${\scriptscriptstyle 15}$}
\rput(5.5,-13.5){${\scriptscriptstyle 16}$}
% Square grid:
% The vertical lines:
\psline[linewidth=0.085,linecolor=lightgray](7,-26)(7,-14)
\psline[linewidth=0.085,linecolor=lightgray](8,-26)(8,-14)
\psline[linewidth=0.085,linecolor=lightgray](9,-26)(9,-14)
\psline[linewidth=0.085,linecolor=lightgray](10,-26)(10,-14)
\psline[linewidth=0.085,linecolor=lightgray](11,-26)(11,-14)
\psline[linewidth=0.085,linecolor=lightgray](12,-26)(12,-14)
\psline[linewidth=0.085,linecolor=lightgray](13,-26)(13,-14)
\psline[linewidth=0.085,linecolor=lightgray](14,-26)(14,-14)
\psline[linewidth=0.085,linecolor=lightgray](15,-26)(15,-14)
\psline[linewidth=0.085,linecolor=lightgray](16,-26)(16,-14)
\psline[linewidth=0.085,linecolor=lightgray](17,-26)(17,-14)
\psline[linewidth=0.085,linecolor=lightgray](18,-26)(18,-14)
\psline[linewidth=0.085,linecolor=lightgray](19,-26)(19,-14)
\psline[linewidth=0.085,linecolor=lightgray](20,-26)(20,-14)
\psline[linewidth=0.085,linecolor=lightgray](21,-26)(21,-14)
\psline[linewidth=0.085,linecolor=lightgray](22,-26)(22,-14)
\psline[linewidth=0.085,linecolor=lightgray](23,-26)(23,-14)
% The horizontal lines:
\psline[linewidth=0.085,linecolor=lightgray](7,-26)(23,-26)
\psline[linewidth=0.085,linecolor=lightgray](7,-25)(23,-25)
\psline[linewidth=0.085,linecolor=lightgray](7,-24)(23,-24)
\psline[linewidth=0.085,linecolor=lightgray](7,-23)(23,-23)
\psline[linewidth=0.085,linecolor=lightgray](7,-22)(23,-22)
\psline[linewidth=0.085,linecolor=lightgray](7,-21)(23,-21)
\psline[linewidth=0.085,linecolor=lightgray](7,-20)(23,-20)
\psline[linewidth=0.085,linecolor=lightgray](7,-19)(23,-19)
\psline[linewidth=0.085,linecolor=lightgray](7,-18)(23,-18)
\psline[linewidth=0.085,linecolor=lightgray](7,-17)(23,-17)
\psline[linewidth=0.085,linecolor=lightgray](7,-16)(23,-16)
\psline[linewidth=0.085,linecolor=lightgray](7,-15)(23,-15)
\psline[linewidth=0.085,linecolor=lightgray](7,-14)(23,-14)
\pspolygon[linewidth=0.2,linecolor=gray](7,-26)(7,-22)(8,-22)(8,-19)(9,-19)(9,-16)(11,-16)(11,-15)(12,-15)(12,-14)(21,-14)(21,-16)(19,-16)(19,-18)(17,-18)(17,-20)(16,-20)(16,-22)(15,-22)(15,-23)(14,-23)(14,-25)(12,-25)(12,-26)
\pspolygon[linewidth=0.2,linecolor=black](7.25,-26.25)(7.25,-22.25)(8.25,-22.25)(8.25,-19.25)(9.25,-19.25)(9.25,-16.25)(11.25,-16.25)(11.25,-15.25)(12.25,-15.25)(12.25,-14.25)(23.25,-14.25)(23.25,-15.25)(22.25,-15.25)(22.25,-17.25)(20.25,-17.25)(20.25,-19.25)(19.25,-19.25)(19.25,-22.25)(17.25,-22.25)(17.25,-23.25)(16.25,-23.25)(16.25,-24.25)(14.25,-24.25)(14.25,-25.25)(12.25,-25.25)(12.25,-26.25)
% Ray of labels:
\rput(6.5,-14.5){${\scriptscriptstyle 1}$}
\rput(6.5,-15.5){${\scriptscriptstyle 2}$}
\rput(6.5,-16.5){${\scriptscriptstyle 3}$}
\rput(6.5,-17.5){${\scriptscriptstyle 4}$}
\rput(6.5,-18.5){${\scriptscriptstyle 5}$}
\rput(6.5,-19.5){${\scriptscriptstyle 6}$}
\rput(6.5,-20.5){${\scriptscriptstyle 7}$}
\rput(6.5,-21.5){${\scriptscriptstyle 8}$}
\rput(6.5,-22.5){${\scriptscriptstyle 9}$}
\rput(6.5,-23.5){${\scriptscriptstyle 10}$}
\rput(6.5,-24.5){${\scriptscriptstyle 11}$}
\rput(6.5,-25.5){${\scriptscriptstyle 12}$}
% Ray of labels:
\rput(7.5,-13.5){${\scriptscriptstyle 1}$}
\rput(8.5,-13.5){${\scriptscriptstyle 2}$}
\rput(9.5,-13.5){${\scriptscriptstyle 3}$}
\rput(10.5,-13.5){${\scriptscriptstyle 4}$}
\rput(11.5,-13.5){${\scriptscriptstyle 5}$}
\rput(12.5,-13.5){${\scriptscriptstyle 6}$}
\rput(13.5,-13.5){${\scriptscriptstyle 7}$}
\rput(14.5,-13.5){${\scriptscriptstyle 8}$}
\rput(15.5,-13.5){${\scriptscriptstyle 9}$}
\rput(16.5,-13.5){${\scriptscriptstyle 10}$}
\rput(17.5,-13.5){${\scriptscriptstyle 11}$}
\rput(18.5,-13.5){${\scriptscriptstyle 12}$}
\rput(19.5,-13.5){${\scriptscriptstyle 13}$}
\rput(20.5,-13.5){${\scriptscriptstyle 14}$}
\rput(21.5,-13.5){${\scriptscriptstyle 15}$}
\rput(22.5,-13.5){${\scriptscriptstyle 16}$}
%
\endpspicture

==> graphics/GenericConfiguration.tex <==
\psset{unit=0.45cm}
%
\pspicture(-12,-12)(17,9.5)
% The frames indicating starting/ending levels:
\psframe[linewidth=0.01,linecolor=black,fillstyle=solid,fillcolor=gray](-11.5,6.1)(16.5,6.9)
\psframe[linewidth=0.01,linecolor=black,fillstyle=solid,fillcolor=gray](-11.5,0.1)(16.5,0.9)
% Labels for the starting/ending levels:
\rput(-9,6.5){\psframebox[fillstyle=solid,fillcolor=white,framearc=0.3]{{\tiny\bf level N}}}
\rput(14,0.5){\psframebox[fillstyle=solid,fillcolor=white,framearc=0.3]{{\tiny\bf level 1}}}
% The grid for the ending points:
% Vertical grid lines:
\psline[linewidth=0.085,linecolor=gray](-6,5)(-6,8)
\psline[linewidth=0.085,linecolor=gray](-5,5)(-5,8)
\psline[linewidth=0.085,linecolor=gray](-4,5)(-4,8)
\psline[linewidth=0.085,linecolor=gray](-3,5)(-3,8)
\psline[linewidth=0.085,linecolor=gray](-2,5)(-2,8)
\psline[linewidth=0.085,linecolor=gray](-1,5)(-1,8)
\psline[linewidth=0.085,linecolor=gray](0,5)(0,8)
\psline[linewidth=0.085,linecolor=gray](1,5)(1,8)
\psline[linewidth=0.085,linecolor=gray](2,5)(2,8)
\psline[linewidth=0.085,linecolor=gray](3,5)(3,8)
\psline[linewidth=0.085,linecolor=gray](4,5)(4,8)
\psline[linewidth=0.085,linecolor=gray](5,5)(5,8)
\psline[linewidth=0.085,linecolor=gray](6,5)(6,8)
\psline[linewidth=0.085,linecolor=gray](7,5)(7,8)
\psline[linewidth=0.085,linecolor=gray](8,5)(8,8)
\psline[linewidth=0.085,linecolor=gray](9,5)(9,8)
\psline[linewidth=0.085,linecolor=gray](10,5)(10,8)
\psline[linewidth=0.085,linecolor=gray](11,5)(11,8)
\psline[linewidth=0.085,linecolor=gray](12,5)(12,8)
\psline[linewidth=0.085,linecolor=gray](13,5)(13,8)
\psline[linewidth=0.085,linecolor=gray](14,5)(14,8)
\psline[linewidth=0.085,linecolor=gray](15,5)(15,8)
\psline[linewidth=0.085,linecolor=gray](16,5)(16,8)
% Ray of labels:
\rput(-6,4.7){${\scriptscriptstyle -7}$}
\rput(-5,4.7){${\scriptscriptstyle -6}$}
\rput(-4,4.7){${\scriptscriptstyle -5}$}
\rput(-3,4.7){${\scriptscriptstyle -4}$}
\rput(-2,4.7){${\scriptscriptstyle -3}$}
\rput(-1,4.7){${\scriptscriptstyle -2}$}
\rput(0,4.7){${\scriptscriptstyle -1}$}
\rput(1,4.7){${\scriptscriptstyle 0}$}
\rput(2,4.7){${\scriptscriptstyle 1}$}
\rput(3,4.7){${\scriptscriptstyle 2}$}
\rput(4,4.7){${\scriptscriptstyle 3}$}
\rput(5,4.7){${\scriptscriptstyle 4}$}
\rput(6,4.7){${\scriptscriptstyle 5}$}
\rput(7,4.7){${\scriptscriptstyle 6}$}
\rput(8,4.7){${\scriptscriptstyle 7}$}
\rput(9,4.7){${\scriptscriptstyle 8}$}
\rput(10,4.7){${\scriptscriptstyle 9}$}
\rput(11,4.7){${\scriptscriptstyle 10}$}
\rput(12,4.7){${\scriptscriptstyle 11}$}
\rput(13,4.7){${\scriptscriptstyle 12}$}
\rput(14,4.7){${\scriptscriptstyle 13}$}
\rput(15,4.7){${\scriptscriptstyle 14}$}
\rput(16,4.7){${\scriptscriptstyle 15}$}
% Vertical grid lines:
\psline[linewidth=0.085,linecolor=gray](-11,-1)(-11,2)
\psline[linewidth=0.085,linecolor=gray](-10,-1)(-10,2)
\psline[linewidth=0.085,linecolor=gray](-9,-1)(-9,2)
\psline[linewidth=0.085,linecolor=gray](-8,-1)(-8,2)
\psline[linewidth=0.085,linecolor=gray](-7,-1)(-7,2)
\psline[linewidth=0.085,linecolor=gray](-6,-1)(-6,2)
\psline[linewidth=0.085,linecolor=gray](-5,-1)(-5,2)
\psline[linewidth=0.085,linecolor=gray](-4,-1)(-4,2)
\psline[linewidth=0.085,linecolor=gray](-3,-1)(-3,2)
\psline[linewidth=0.085,linecolor=gray](-2,-1)(-2,2)
\psline[linewidth=0.085,linecolor=gray](-1,-1)(-1,2)
\psline[linewidth=0.085,linecolor=gray](0,-1)(0,2)
\psline[linewidth=0.085,linecolor=gray](1,-1)(1,2)
\psline[linewidth=0.085,linecolor=gray](2,-1)(2,2)
\psline[linewidth=0.085,linecolor=gray](3,-1)(3,2)
\psline[linewidth=0.085,linecolor=gray](4,-1)(4,2)
\psline[linewidth=0.085,linecolor=gray](5,-1)(5,2)
\psline[linewidth=0.085,linecolor=gray](6,-1)(6,2)
\psline[linewidth=0.085,linecolor=gray](7,-1)(7,2)
\psline[linewidth=0.085,linecolor=gray](8,-1)(8,2)
\psline[linewidth=0.085,linecolor=gray](9,-1)(9,2)
\psline[linewidth=0.085,linecolor=gray](10,-1)(10,2)
\psline[linewidth=0.085,linecolor=gray](11,-1)(11,2)
% Ray of labels:
\rput(-11,2.3){${\scriptscriptstyle -12}$}
\rput(-10,2.3){${\scriptscriptstyle -11}$}
\rput(-9,2.3){${\scriptscriptstyle -10}$}
\rput(-8,2.3){${\scriptscriptstyle -9}$}
\rput(-7,2.3){${\scriptscriptstyle -8}$}
\rput(-6,2.3){${\scriptscriptstyle -7}$}
\rput(-5,2.3){${\scriptscriptstyle -6}$}
\rput(-4,2.3){${\scriptscriptstyle -5}$}
\rput(-3,2.3){${\scriptscriptstyle -4}$}
\rput(-2,2.3){${\scriptscriptstyle -3}$}
\rput(-1,2.3){${\scriptscriptstyle -2}$}
\rput(0,2.3){${\scriptscriptstyle -1}$}
\rput(1,2.3){${\scriptscriptstyle 0}$}
\rput(2,2.3){${\scriptscriptstyle 1}$}
\rput(3,2.3){${\scriptscriptstyle 2}$}
\rput(4,2.3){${\scriptscriptstyle 3}$}
\rput(5,2.3){${\scriptscriptstyle 4}$}
\rput(6,2.3){${\scriptscriptstyle 5}$}
\rput(7,2.3){${\scriptscriptstyle 6}$}
\rput(8,2.3){${\scriptscriptstyle 7}$}
\rput(9,2.3){${\scriptscriptstyle 8}$}
\rput(10,2.3){${\scriptscriptstyle 9}$}
\rput(11,2.3){${\scriptscriptstyle 10}$}
% Coloured/uncoloured starting/ending points
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-11,0.5){0.36}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-9,0.5){0.36}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-8,0.5){0.36}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-7,0.5){0.36}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](6,0.5){0.36}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](11,0.5){0.36}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-2,6.5){0.36}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](3,6.5){0.36}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](7,6.5){0.36}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](16,6.5){0.36}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=gray](-4,0.5){0.36}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=gray](-2,0.5){0.36}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=gray](-1,0.5){0.36}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=gray](0,0.5){0.36}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=gray](2,0.5){0.36}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=gray](4,0.5){0.36}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=gray](5,0.5){0.36}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=gray](9,0.5){0.36}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=gray](10,0.5){0.36}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=gray](-6,6.5){0.36}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=gray](-3,6.5){0.36}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=gray](0,6.5){0.36}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=gray](2,6.5){0.36}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=gray](5,6.5){0.36}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=gray](6,6.5){0.36}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=gray](9,6.5){0.36}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=gray](10,6.5){0.36}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=gray](13,6.5){0.36}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=gray](14,6.5){0.36}
% Numbering of the coloured points
\rput(16,8.5){\psframebox[fillstyle=solid,fillcolor=white,framearc=0.3]{{\tiny\bf 1}}}
\rput(7,8.5){\psframebox[fillstyle=solid,fillcolor=white,framearc=0.3]{{\tiny\bf 2}}}
\rput(3,8.5){\psframebox[fillstyle=solid,fillcolor=white,framearc=0.3]{{\tiny\bf 3}}}
\rput(-2,8.5){\psframebox[fillstyle=solid,fillcolor=white,framearc=0.3]{{\tiny\bf 4}}}
\rput(-11,-1.5){\psframebox[fillstyle=solid,fillcolor=white,framearc=0.3]{{\tiny\bf 5}}}
\rput(-9,-1.5){\psframebox[fillstyle=solid,fillcolor=white,framearc=0.3]{{\tiny\bf 6}}}
\rput(-8,-1.5){\psframebox[fillstyle=solid,fillcolor=white,framearc=0.3]{{\tiny\bf 7}}}
\rput(-7,-1.5){\psframebox[fillstyle=solid,fillcolor=white,framearc=0.3]{{\tiny\bf 8}}}
\rput(6,-1.5){\psframebox[fillstyle=solid,fillcolor=white,framearc=0.3]{{\tiny\bf 9}}}
\rput(11,-1.5){\psframebox[fillstyle=solid,fillcolor=white,framearc=0.3]{{\tiny\bf 10}}}
\pscircle[linewidth=0.2,linecolor=gray](2.5,-6.5){3.5}
\psline[linewidth=0.085,linecolor=gray](-2.75,-6.5)(7.75,-6.5)
\psline[linewidth=0.085,linecolor=gray](5.33156,-4.44275)(6.30238,-3.73741)
\psline[linewidth=0.085,linecolor=gray](3.58156,-3.1713)(3.95238,-2.03003)
\psline[linewidth=0.085,linecolor=gray](1.41844,-3.1713)(1.04762,-2.03003)
\psline[linewidth=0.085,linecolor=gray](-0.331559,-4.44275)(-1.30238,-3.73741)
\psline[linewidth=0.085,linecolor=gray](-0.653391,-8.01859)(-1.73455,-8.53925)
\psline[linewidth=0.085,linecolor=gray](0.317786,-9.23641)(-0.430402,-10.1746)
\psline[linewidth=0.085,linecolor=gray](1.72118,-9.91225)(1.45415,-11.0822)
\psline[linewidth=0.085,linecolor=gray](3.27882,-9.91225)(3.54585,-11.0822)
\psline[linewidth=0.085,linecolor=gray](4.68221,-9.23641)(5.4304,-10.1746)
\psline[linewidth=0.085,linecolor=gray](5.65339,-8.01859)(6.73455,-8.53925)
\rput(6.62599,-3.5023){${\scriptstyle 1}$}
\rput(4.07599,-1.64961){${\scriptstyle 2}$}
\rput(0.924013,-1.64961){${\scriptstyle 3}$}
\rput(-1.62599,-3.5023){${\scriptstyle 4}$}
\rput(-2.09494,-8.71281){${\scriptstyle 5}$}
\rput(-0.679798,-10.4873){${\scriptstyle 6}$}
\rput(1.36514,-11.4721){${\scriptstyle 7}$}
\rput(3.63486,-11.4721){${\scriptstyle 8}$}
\rput(5.6798,-10.4873){${\scriptstyle 9}$}
\rput(7.09494,-8.71281){${\scriptstyle 10}$}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](5.33156,-4.44275){0.36}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](3.58156,-3.1713){0.36}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](1.41844,-3.1713){0.36}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-0.331559,-4.44275){0.36}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-0.653391,-8.01859){0.36}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](0.317786,-9.23641){0.36}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](1.72118,-9.91225){0.36}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](3.27882,-9.91225){0.36}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](4.68221,-9.23641){0.36}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](5.65339,-8.01859){0.36}
\rput[b]{36.}(5.33156,-4.44275){\pspolygon[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=lightgray](0.85,-0.33)(0.85,0.33)(0.4,0)
}
\rput[b]{72.}(3.58156,-3.1713){\pspolygon[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=lightgray](0.85,-0.33)(0.85,0.33)(0.4,0)
}
\rput[b]{108.}(1.41844,-3.1713){\pspolygon[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=lightgray](-0.85,-0.33)(-0.85,0.33)(-0.4,0)
}
\rput[b]{144.}(-0.331559,-4.44275){\pspolygon[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=lightgray](0.85,-0.33)(0.85,0.33)(0.4,0)
}
\rput[b]{205.714}(-0.653391,-8.01859){\pspolygon[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=lightgray](-0.85,-0.33)(-0.85,0.33)(-0.4,0)
}
\rput[b]{231.429}(0.317786,-9.23641){\pspolygon[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=lightgray](0.85,-0.33)(0.85,0.33)(0.4,0)
}
\rput[b]{257.143}(1.72118,-9.91225){\pspolygon[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=lightgray](-0.85,-0.33)(-0.85,0.33)(-0.4,0)
}
\rput[b]{282.857}(3.27882,-9.91225){\pspolygon[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=lightgray](-0.85,-0.33)(-0.85,0.33)(-0.4,0)
}
\rput[b]{308.571}(4.68221,-9.23641){\pspolygon[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=lightgray](0.85,-0.33)(0.85,0.33)(0.4,0)
}
\rput[b]{334.286}(5.65339,-8.01859){\pspolygon[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=lightgray](-0.85,-0.33)(-0.85,0.33)(-0.4,0)
}
%
\endpspicture

==> graphics/Recolouring.tex <==
\psset{unit=0.45cm}
%
\pspicture(-12.5,-16.5)(12.5,4.5)
% The frame indicating the recoloured point:
% The grid
% Vertical grid lines:
\psline[linewidth=0.085,linecolor=gray](-6,-1.5)(-6,0.5)
\psline[linewidth=0.085,linecolor=gray](-5,-1.5)(-5,0.5)
\psline[linewidth=0.085,linecolor=gray](-4,-1.5)(-4,0.5)
\psline[linewidth=0.085,linecolor=gray](-3,-1.5)(-3,0.5)
\psline[linewidth=0.085,linecolor=gray](-2,-1.5)(-2,0.5)
\psline[linewidth=0.085,linecolor=gray](-1,-1.5)(-1,0.5)
\psline[linewidth=0.085,linecolor=gray](0,-1.5)(0,0.5)
\psline[linewidth=0.085,linecolor=gray](1,-1.5)(1,0.5)
\psline[linewidth=0.085,linecolor=gray](2,-1.5)(2,0.5)
\psline[linewidth=0.085,linecolor=gray](3,-1.5)(3,0.5)
\psline[linewidth=0.085,linecolor=gray](4,-1.5)(4,0.5)
\psline[linewidth=0.085,linecolor=gray](5,-1.5)(5,0.5)
\psline[linewidth=0.085,linecolor=gray](6,-1.5)(6,0.5)
% The points:
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](6,0){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](3,0){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](1,0){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](0,0){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-3,0){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-4,0){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-6,0){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](6,-1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](3,-1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](1,-1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](-3,-1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](-4,-1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](-6,-1){0.3}
\pscircle[linecolor=gray,fillstyle=solid,fillcolor=gray](-9,0){0.15}
\pscircle[linecolor=gray,fillstyle=solid,fillcolor=gray](-8.5,0){0.15}
\pscircle[linecolor=gray,fillstyle=solid,fillcolor=gray](-8,0){0.15}
\pscircle[linecolor=gray,fillstyle=solid,fillcolor=gray](-7.5,0){0.15}
\pscircle[linecolor=gray,fillstyle=solid,fillcolor=gray](-7,0){0.15}
\pscircle[linecolor=gray,fillstyle=solid,fillcolor=gray](7,0){0.15}
\pscircle[linecolor=gray,fillstyle=solid,fillcolor=gray](7.5,0){0.15}
\pscircle[linecolor=gray,fillstyle=solid,fillcolor=gray](8,0){0.15}
\pscircle[linecolor=gray,fillstyle=solid,fillcolor=gray](8.5,0){0.15}
\pscircle[linecolor=gray,fillstyle=solid,fillcolor=gray](9,0){0.15}
\pscircle[linecolor=black,fillstyle=solid,fillcolor=black](-9,-1){0.15}
\pscircle[linecolor=black,fillstyle=solid,fillcolor=black](-8.5,-1){0.15}
\pscircle[linecolor=black,fillstyle=solid,fillcolor=black](-8,-1){0.15}
\pscircle[linecolor=black,fillstyle=solid,fillcolor=black](-7.5,-1){0.15}
\pscircle[linecolor=black,fillstyle=solid,fillcolor=black](-7,-1){0.15}
\pscircle[linecolor=black,fillstyle=solid,fillcolor=black](7,-1){0.15}
\pscircle[linecolor=black,fillstyle=solid,fillcolor=black](7.5,-1){0.15}
\pscircle[linecolor=black,fillstyle=solid,fillcolor=black](8,-1){0.15}
\pscircle[linecolor=black,fillstyle=solid,fillcolor=black](8.5,-1){0.15}
\pscircle[linecolor=black,fillstyle=solid,fillcolor=black](9,-1){0.15}
% The coordinates:
\rput[bl]{45}(6.05,0.55){{${\scriptstyle\lambda_{i-3}-i+3}$}}
\rput[bl]{45}(3.05,0.55){{${\scriptstyle\lambda_{i-2}-i+2}$}}
\rput[bl]{45}(1.05,0.55){{${\scriptstyle\lambda_{i-1}-i+1}$}}
\rput[bl]{45}(0.05,0.55){{${\scriptstyle\lambda_{i}-i}$}}
\rput[bl]{45}(-2.95,0.55){{${\scriptstyle\lambda_{i+1}-i-1}$}}
\rput[bl]{45}(-3.95,0.55){{${\scriptstyle\lambda_{i+2}-i-2}$}}
\rput[bl]{45}(-5.95,0.55){{${\scriptstyle\lambda_{i+3}-i-3}$}}
\rput[tr]{45}(5.9,-1.55){{${\scriptstyle\sigma_{i-3}-i+3}$}}
\rput[tr]{45}(2.9,-1.55){{${\scriptstyle\sigma_{i-2}-i+2}$}}
\rput[tr]{45}(0.9,-1.55){{${\scriptstyle\sigma_{i-1}-i+1}$}}
\rput[tr]{45}(-3.1,-1.55){{${\scriptstyle\sigma_{i}-i}$}}
\rput[tr]{45}(-4.1,-1.55){{${\scriptstyle\sigma_{i+1}-i-1}$}}
\rput[tr]{45}(-6.1,-1.55){{${\scriptstyle\sigma_{i+2}-i-2}$}}
% The shapes:
% Horizontal grid lines:
\psline[linewidth=0.085,linecolor=gray](-4.5,-13)(4.5,-13)
\psline[linewidth=0.085,linecolor=gray](-4.5,-12)(4.5,-12)
\psline[linewidth=0.085,linecolor=gray](-4.5,-11)(4.5,-11)
\psline[linewidth=0.085,linecolor=gray](-4.5,-10)(4.5,-10)
\psline[linewidth=0.085,linecolor=gray](-4.5,-9)(4.5,-9)
\psline[linewidth=0.085,linecolor=gray](-4.5,-8)(4.5,-8)
\psline[linewidth=0.085,linecolor=gray](-4.5,-7)(4.5,-7)
\psline[linewidth=0.085,linecolor=gray](-4.5,-6)(4.5,-6)
% Vertical grid lines:
\psline[linewidth=0.085,linecolor=gray](-3.5,-14)(-3.5,-5)
\psline[linewidth=0.085,linecolor=gray](-2.5,-14)(-2.5,-5)
\psline[linewidth=0.085,linecolor=gray](-1.5,-14)(-1.5,-5)
\psline[linewidth=0.085,linecolor=gray](-0.5,-14)(-0.5,-5)
\psline[linewidth=0.085,linecolor=gray](0.5,-14)(0.5,-5)
\psline[linewidth=0.085,linecolor=gray](1.5,-14)(1.5,-5)
\psline[linewidth=0.085,linecolor=gray](2.5,-14)(2.5,-5)
\psline[linewidth=0.085,linecolor=gray](3.5,-14)(3.5,-5)
\psline[linewidth=0.2,linecolor=gray](3.65,-6.15)(3.65,-7.15)(1.65,-7.15)(1.65,-8.15)(0.65,-8.15)(0.65,-10.15)(-1.35,-10.15)(-1.35,-12.15)(-2.35,-12.15)(-2.35,-13.15)
\psline[linewidth=0.2,linecolor=black](3.5,-6)(3.5,-7)(1.5,-7)(1.5,-8)(0.5,-8)(0.5,-9)(-2.5,-9)(-2.5,-11)(-3.5,-11)(-3.5,-12)
\pscircle[linecolor=gray,fillstyle=solid,fillcolor=gray](4.15,-5.65){0.15}
\pscircle[linecolor=gray,fillstyle=solid,fillcolor=gray](4.65,-5.15){0.15}
\pscircle[linecolor=gray,fillstyle=solid,fillcolor=gray](5.15,-4.65){0.15}
\pscircle[linecolor=gray,fillstyle=solid,fillcolor=gray](5.65,-4.15){0.15}
\pscircle[linecolor=gray,fillstyle=solid,fillcolor=gray](6.15,-3.65){0.15}
\pscircle[linecolor=gray,fillstyle=solid,fillcolor=gray](-2.85,-13.65){0.15}
\pscircle[linecolor=gray,fillstyle=solid,fillcolor=gray](-3.35,-14.15){0.15}
\pscircle[linecolor=gray,fillstyle=solid,fillcolor=gray](-3.85,-14.65){0.15}
\pscircle[linecolor=gray,fillstyle=solid,fillcolor=gray](-4.35,-15.15){0.15}
\pscircle[linecolor=gray,fillstyle=solid,fillcolor=gray](-4.85,-15.65){0.15}
% The lambda-i-s:
\pscircle[linecolor=black,fillstyle=solid,fillcolor=black](4.,-5.5){0.15}
\pscircle[linecolor=black,fillstyle=solid,fillcolor=black](4.5,-5){0.15}
\pscircle[linecolor=black,fillstyle=solid,fillcolor=black](5.,-4.5){0.15}
\pscircle[linecolor=black,fillstyle=solid,fillcolor=black](5.5,-4){0.15}
\pscircle[linecolor=black,fillstyle=solid,fillcolor=black](6.,-3.5){0.15}
\pscircle[linecolor=black,fillstyle=solid,fillcolor=black](-4.,-12.5){0.15}
\pscircle[linecolor=black,fillstyle=solid,fillcolor=black](-4.5,-13){0.15}
\pscircle[linecolor=black,fillstyle=solid,fillcolor=black](-5.,-13.5){0.15}
\pscircle[linecolor=black,fillstyle=solid,fillcolor=black](-5.5,-14){0.15}
\pscircle[linecolor=black,fillstyle=solid,fillcolor=black](-6.,-14.5){0.15}
\rput[Bl](-8.5,-6.65){${\scriptstyle\lambda_{i-3}=\sigma_{i-3}}$}
\rput[Bl](-8.5,-7.65){${\scriptstyle\lambda_{i-2}=\sigma_{i-2}}$}
\rput[Bl](-8.5,-8.65){${\scriptstyle\lambda_{i-1}=\sigma_{i-1}}$}
\rput[Bl](-8.5,-9.65){${\scriptstyle\lambda_{i}=\sigma_{i}+3}$}
\rput[Bl](-8.5,-10.65){${\scriptstyle\lambda_{i+1}=\sigma_{i}+1}$}
\rput[Bl](-8.5,-11.65){${\scriptstyle\lambda_{i+2}=\sigma_{i+1}+1}$}
\rput[Bl](-8.5,-12.65){${\scriptstyle\lambda_{i+3}=\sigma_{i+2}+1}$}
% The lambda-i-s:
\rput[Bl](4.75,-6.65){${\scriptstyle\sigma_{i-3}=\lambda_{i-3}}$}
\rput[Bl](4.75,-7.65){${\scriptstyle\sigma_{i-2}=\lambda_{i-2}}$}
\rput[Bl](4.75,-8.65){${\scriptstyle\sigma_{i-1}=\lambda_{i-1}}$}
\rput[Bl](4.75,-9.65){${\scriptstyle\sigma_{i}=\lambda_{i+1}-1}$}
\rput[Bl](4.75,-10.65){${\scriptstyle\sigma_{i+1}=\lambda_{i+2}-1}$}
\rput[Bl](4.75,-11.65){${\scriptstyle\sigma_{i+2}=\lambda_{i+3}-1}$}
\psline[linewidth=0.2,linecolor=gray]{cc-cc}(-0.3,-9.8)(0.3,-9.2)
\psline[linewidth=0.2,linecolor=gray]{cc-cc}(-0.3,-9.2)(0.3,-9.8)
%
\endpspicture

==> graphics/Saponov.tex <==
\psset{unit=0.35cm}
%
\pspicture(-13,-26)(23,1)
\rput(-7,-4){$\scriptstyle\lambda=\pas{10, 7, 7, 6, 6, 4, 4, 3, 2, 2}$}
\rput(17.5,-4){$\scriptstyle\sigma=\pas{8, 7, 7, 5, 4, 4, 2, 1, 1}$}
% Square grid:
% The vertical lines:
\psline[linewidth=0.085,linecolor=lightgray](0,-10)(0,0)
\psline[linewidth=0.085,linecolor=lightgray](1,-10)(1,0)
\psline[linewidth=0.085,linecolor=lightgray](2,-10)(2,0)
\psline[linewidth=0.085,linecolor=lightgray](3,-10)(3,0)
\psline[linewidth=0.085,linecolor=lightgray](4,-10)(4,0)
\psline[linewidth=0.085,linecolor=lightgray](5,-10)(5,0)
\psline[linewidth=0.085,linecolor=lightgray](6,-10)(6,0)
\psline[linewidth=0.085,linecolor=lightgray](7,-10)(7,0)
\psline[linewidth=0.085,linecolor=lightgray](8,-10)(8,0)
\psline[linewidth=0.085,linecolor=lightgray](9,-10)(9,0)
\psline[linewidth=0.085,linecolor=lightgray](10,-10)(10,0)
% The horizontal lines:
\psline[linewidth=0.085,linecolor=lightgray](0,-10)(10,-10)
\psline[linewidth=0.085,linecolor=lightgray](0,-9)(10,-9)
\psline[linewidth=0.085,linecolor=lightgray](0,-8)(10,-8)
\psline[linewidth=0.085,linecolor=lightgray](0,-7)(10,-7)
\psline[linewidth=0.085,linecolor=lightgray](0,-6)(10,-6)
\psline[linewidth=0.085,linecolor=lightgray](0,-5)(10,-5)
\psline[linewidth=0.085,linecolor=lightgray](0,-4)(10,-4)
\psline[linewidth=0.085,linecolor=lightgray](0,-3)(10,-3)
\psline[linewidth=0.085,linecolor=lightgray](0,-2)(10,-2)
\psline[linewidth=0.085,linecolor=lightgray](0,-1)(10,-1)
\psline[linewidth=0.085,linecolor=lightgray](0,0)(10,0)
\pspolygon[linewidth=0.2,linecolor=gray](0,-10)(0,-4)(1,-4)(1,-3)(3,-3)(3,-1)(4,-1)(4,0)(10,0)(10,-1)(7,-1)(7,-3)(6,-3)(6,-5)(4,-5)(4,-7)(3,-7)(3,-8)(2,-8)(2,-10)
\pspolygon[linewidth=0.2,linecolor=black](0.25,-9.25)(0.25,-4.25)(1.25,-4.25)(1.25,-3.25)(3.25,-3.25)(3.25,-1.25)(4.25,-1.25)(4.25,-0.25)(8.25,-0.25)(8.25,-1.25)(7.25,-1.25)(7.25,-3.25)(5.25,-3.25)(5.25,-4.25)(4.25,-4.25)(4.25,-6.25)(2.25,-6.25)(2.25,-7.25)(1.25,-7.25)(1.25,-9.25)
% Ray of labels:
\rput(-0.5,-0.5){${\scriptscriptstyle 1}$}
\rput(-0.5,-1.5){${\scriptscriptstyle 2}$}
\rput(-0.5,-2.5){${\scriptscriptstyle 3}$}
\rput(-0.5,-3.5){${\scriptscriptstyle 4}$}
\rput(-0.5,-4.5){${\scriptscriptstyle 5}$}
\rput(-0.5,-5.5){${\scriptscriptstyle 6}$}
\rput(-0.5,-6.5){${\scriptscriptstyle 7}$}
\rput(-0.5,-7.5){${\scriptscriptstyle 8}$}
\rput(-0.5,-8.5){${\scriptscriptstyle 9}$}
\rput(-0.5,-9.5){${\scriptscriptstyle 10}$}
% Ray of labels:
\rput(0.5,0.5){${\scriptscriptstyle 1}$}
\rput(1.5,0.5){${\scriptscriptstyle 2}$}
\rput(2.5,0.5){${\scriptscriptstyle 3}$}
\rput(3.5,0.5){${\scriptscriptstyle 4}$}
\rput(4.5,0.5){${\scriptscriptstyle 5}$}
\rput(5.5,0.5){${\scriptscriptstyle 6}$}
\rput(6.5,0.5){${\scriptscriptstyle 7}$}
\rput(7.5,0.5){${\scriptscriptstyle 8}$}
\rput(8.5,0.5){${\scriptscriptstyle 9}$}
\rput(9.5,0.5){${\scriptscriptstyle 10}$}
\rput(-7,-12){$\scriptstyle\indexthis{\lambda}{0}=\pas{6, 6, 5, 5, 3, 3, 2, 1, 1}$}
\rput(-7,-25){$\scriptstyle\indexthis{\sigma}{0}=\pas{10, 9, 8, 8, 6, 5, 5, 3, 2, 2}$}
% Square grid:
% The vertical lines:
\psline[linewidth=0.085,linecolor=lightgray](-12,-24)(-12,-14)
\psline[linewidth=0.085,linecolor=lightgray](-11,-24)(-11,-14)
\psline[linewidth=0.085,linecolor=lightgray](-10,-24)(-10,-14)
\psline[linewidth=0.085,linecolor=lightgray](-9,-24)(-9,-14)
\psline[linewidth=0.085,linecolor=lightgray](-8,-24)(-8,-14)
\psline[linewidth=0.085,linecolor=lightgray](-7,-24)(-7,-14)
\psline[linewidth=0.085,linecolor=lightgray](-6,-24)(-6,-14)
\psline[linewidth=0.085,linecolor=lightgray](-5,-24)(-5,-14)
\psline[linewidth=0.085,linecolor=lightgray](-4,-24)(-4,-14)
\psline[linewidth=0.085,linecolor=lightgray](-3,-24)(-3,-14)
\psline[linewidth=0.085,linecolor=lightgray](-2,-24)(-2,-14)
% The horizontal lines:
\psline[linewidth=0.085,linecolor=lightgray](-12,-24)(-2,-24)
\psline[linewidth=0.085,linecolor=lightgray](-12,-23)(-2,-23)
\psline[linewidth=0.085,linecolor=lightgray](-12,-22)(-2,-22)
\psline[linewidth=0.085,linecolor=lightgray](-12,-21)(-2,-21)
\psline[linewidth=0.085,linecolor=lightgray](-12,-20)(-2,-20)
\psline[linewidth=0.085,linecolor=lightgray](-12,-19)(-2,-19)
\psline[linewidth=0.085,linecolor=lightgray](-12,-18)(-2,-18)
\psline[linewidth=0.085,linecolor=lightgray](-12,-17)(-2,-17)
\psline[linewidth=0.085,linecolor=lightgray](-12,-16)(-2,-16)
\psline[linewidth=0.085,linecolor=lightgray](-12,-15)(-2,-15)
\psline[linewidth=0.085,linecolor=lightgray](-12,-14)(-2,-14)
\pspolygon[linewidth=0.2,linecolor=gray](-12,-23)(-12,-18)(-11,-18)(-11,-17)(-9,-17)(-9,-15)(-8,-15)(-8,-14)(-6,-14)(-6,-16)(-7,-16)(-7,-18)(-9,-18)(-9,-20)(-10,-20)(-10,-21)(-11,-21)(-11,-23)
\pspolygon[linewidth=0.2,linecolor=black](-11.75,-24.25)(-11.75,-18.25)(-10.75,-18.25)(-10.75,-17.25)(-8.75,-17.25)(-8.75,-15.25)(-7.75,-15.25)(-7.75,-14.25)(-1.75,-14.25)(-1.75,-15.25)(-2.75,-15.25)(-2.75,-16.25)(-3.75,-16.25)(-3.75,-18.25)(-5.75,-18.25)(-5.75,-19.25)(-6.75,-19.25)(-6.75,-21.25)(-8.75,-21.25)(-8.75,-22.25)(-9.75,-22.25)(-9.75,-24.25)
% Ray of labels:
\rput(-12.5,-14.5){${\scriptscriptstyle 1}$}
\rput(-12.5,-15.5){${\scriptscriptstyle 2}$}
\rput(-12.5,-16.5){${\scriptscriptstyle 3}$}
\rput(-12.5,-17.5){${\scriptscriptstyle 4}$}
\rput(-12.5,-18.5){${\scriptscriptstyle 5}$}
\rput(-12.5,-19.5){${\scriptscriptstyle 6}$}
\rput(-12.5,-20.5){${\scriptscriptstyle 7}$}
\rput(-12.5,-21.5){${\scriptscriptstyle 8}$}
\rput(-12.5,-22.5){${\scriptscriptstyle 9}$}
\rput(-12.5,-23.5){${\scriptscriptstyle 10}$}
% Ray of labels:
\rput(-11.5,-13.5){${\scriptscriptstyle 1}$}
\rput(-10.5,-13.5){${\scriptscriptstyle 2}$}
\rput(-9.5,-13.5){${\scriptscriptstyle 3}$}
\rput(-8.5,-13.5){${\scriptscriptstyle 4}$}
\rput(-7.5,-13.5){${\scriptscriptstyle 5}$}
\rput(-6.5,-13.5){${\scriptscriptstyle 6}$}
\rput(-5.5,-13.5){${\scriptscriptstyle 7}$}
\rput(-4.5,-13.5){${\scriptscriptstyle 8}$}
\rput(-3.5,-13.5){${\scriptscriptstyle 9}$}
\rput(-2.5,-13.5){${\scriptscriptstyle 10}$}
\rput(5,-12){$\scriptstyle\indexthis{\lambda}{1}=\pas{8, 7, 7, 6, 6, 4, 4, 3, 2, 2}$}
\rput(5,-25){$\scriptstyle\indexthis{\sigma}{1}=\pas{10, 7, 7, 5, 4, 4, 2, 1, 1}$}
% Square grid:
% The vertical lines:
\psline[linewidth=0.085,linecolor=lightgray](0,-24)(0,-14)
\psline[linewidth=0.085,linecolor=lightgray](1,-24)(1,-14)
\psline[linewidth=0.085,linecolor=lightgray](2,-24)(2,-14)
\psline[linewidth=0.085,linecolor=lightgray](3,-24)(3,-14)
\psline[linewidth=0.085,linecolor=lightgray](4,-24)(4,-14)
\psline[linewidth=0.085,linecolor=lightgray](5,-24)(5,-14)
\psline[linewidth=0.085,linecolor=lightgray](6,-24)(6,-14)
\psline[linewidth=0.085,linecolor=lightgray](7,-24)(7,-14)
\psline[linewidth=0.085,linecolor=lightgray](8,-24)(8,-14)
\psline[linewidth=0.085,linecolor=lightgray](9,-24)(9,-14)
\psline[linewidth=0.085,linecolor=lightgray](10,-24)(10,-14)
% The horizontal lines:
\psline[linewidth=0.085,linecolor=lightgray](0,-24)(10,-24)
\psline[linewidth=0.085,linecolor=lightgray](0,-23)(10,-23)
\psline[linewidth=0.085,linecolor=lightgray](0,-22)(10,-22)
\psline[linewidth=0.085,linecolor=lightgray](0,-21)(10,-21)
\psline[linewidth=0.085,linecolor=lightgray](0,-20)(10,-20)
\psline[linewidth=0.085,linecolor=lightgray](0,-19)(10,-19)
\psline[linewidth=0.085,linecolor=lightgray](0,-18)(10,-18)
\psline[linewidth=0.085,linecolor=lightgray](0,-17)(10,-17)
\psline[linewidth=0.085,linecolor=lightgray](0,-16)(10,-16)
\psline[linewidth=0.085,linecolor=lightgray](0,-15)(10,-15)
\psline[linewidth=0.085,linecolor=lightgray](0,-14)(10,-14)
\pspolygon[linewidth=0.2,linecolor=gray](0,-24)(0,-18)(1,-18)(1,-17)(3,-17)(3,-15)(4,-15)(4,-14)(8,-14)(8,-15)(7,-15)(7,-17)(6,-17)(6,-19)(4,-19)(4,-21)(3,-21)(3,-22)(2,-22)(2,-24)
\pspolygon[linewidth=0.2,linecolor=black](0.25,-23.25)(0.25,-18.25)(1.25,-18.25)(1.25,-17.25)(3.25,-17.25)(3.25,-15.25)(4.25,-15.25)(4.25,-14.25)(10.25,-14.25)(10.25,-15.25)(7.25,-15.25)(7.25,-17.25)(5.25,-17.25)(5.25,-18.25)(4.25,-18.25)(4.25,-20.25)(2.25,-20.25)(2.25,-21.25)(1.25,-21.25)(1.25,-23.25)
% Ray of labels:
\rput(-0.5,-14.5){${\scriptscriptstyle 1}$}
\rput(-0.5,-15.5){${\scriptscriptstyle 2}$}
\rput(-0.5,-16.5){${\scriptscriptstyle 3}$}
\rput(-0.5,-17.5){${\scriptscriptstyle 4}$}
\rput(-0.5,-18.5){${\scriptscriptstyle 5}$}
\rput(-0.5,-19.5){${\scriptscriptstyle 6}$}
\rput(-0.5,-20.5){${\scriptscriptstyle 7}$}
\rput(-0.5,-21.5){${\scriptscriptstyle 8}$}
\rput(-0.5,-22.5){${\scriptscriptstyle 9}$}
\rput(-0.5,-23.5){${\scriptscriptstyle 10}$}
% Ray of labels:
\rput(0.5,-13.5){${\scriptscriptstyle 1}$}
\rput(1.5,-13.5){${\scriptscriptstyle 2}$}
\rput(2.5,-13.5){${\scriptscriptstyle 3}$}
\rput(3.5,-13.5){${\scriptscriptstyle 4}$}
\rput(4.5,-13.5){${\scriptscriptstyle 5}$}
\rput(5.5,-13.5){${\scriptscriptstyle 6}$}
\rput(6.5,-13.5){${\scriptscriptstyle 7}$}
\rput(7.5,-13.5){${\scriptscriptstyle 8}$}
\rput(8.5,-13.5){${\scriptscriptstyle 9}$}
\rput(9.5,-13.5){${\scriptscriptstyle 10}$}
\rput(17,-12){$\scriptstyle\indexthis{\lambda}{2}=\pas{6, 6, 5, 5, 4, 4, 4, 3, 2, 2}$}
\rput(17,-25){$\scriptstyle\indexthis{\sigma}{2}=\pas{10, 9, 8, 8, 6, 4, 2, 1, 1}$}
% Square grid:
% The vertical lines:
\psline[linewidth=0.085,linecolor=lightgray](12,-24)(12,-14)
\psline[linewidth=0.085,linecolor=lightgray](13,-24)(13,-14)
\psline[linewidth=0.085,linecolor=lightgray](14,-24)(14,-14)
\psline[linewidth=0.085,linecolor=lightgray](15,-24)(15,-14)
\psline[linewidth=0.085,linecolor=lightgray](16,-24)(16,-14)
\psline[linewidth=0.085,linecolor=lightgray](17,-24)(17,-14)
\psline[linewidth=0.085,linecolor=lightgray](18,-24)(18,-14)
\psline[linewidth=0.085,linecolor=lightgray](19,-24)(19,-14)
\psline[linewidth=0.085,linecolor=lightgray](20,-24)(20,-14)
\psline[linewidth=0.085,linecolor=lightgray](21,-24)(21,-14)
\psline[linewidth=0.085,linecolor=lightgray](22,-24)(22,-14)
% The horizontal lines:
\psline[linewidth=0.085,linecolor=lightgray](12,-24)(22,-24)
\psline[linewidth=0.085,linecolor=lightgray](12,-23)(22,-23)
\psline[linewidth=0.085,linecolor=lightgray](12,-22)(22,-22)
\psline[linewidth=0.085,linecolor=lightgray](12,-21)(22,-21)
\psline[linewidth=0.085,linecolor=lightgray](12,-20)(22,-20)
\psline[linewidth=0.085,linecolor=lightgray](12,-19)(22,-19)
\psline[linewidth=0.085,linecolor=lightgray](12,-18)(22,-18)
\psline[linewidth=0.085,linecolor=lightgray](12,-17)(22,-17)
\psline[linewidth=0.085,linecolor=lightgray](12,-16)(22,-16)
\psline[linewidth=0.085,linecolor=lightgray](12,-15)(22,-15)
\psline[linewidth=0.085,linecolor=lightgray](12,-14)(22,-14)
\pspolygon[linewidth=0.2,linecolor=gray](12,-24)(12,-18)(13,-18)(13,-17)(15,-17)(15,-15)(16,-15)(16,-14)(18,-14)(18,-16)(17,-16)(17,-18)(16,-18)(16,-21)(15,-21)(15,-22)(14,-22)(14,-24)
\pspolygon[linewidth=0.2,linecolor=black](12.25,-23.25)(12.25,-18.25)(13.25,-18.25)(13.25,-17.25)(15.25,-17.25)(15.25,-15.25)(16.25,-15.25)(16.25,-14.25)(22.25,-14.25)(22.25,-15.25)(21.25,-15.25)(21.25,-16.25)(20.25,-16.25)(20.25,-18.25)(18.25,-18.25)(18.25,-19.25)(16.25,-19.25)(16.25,-20.25)(14.25,-20.25)(14.25,-21.25)(13.25,-21.25)(13.25,-23.25)
% Ray of labels:
\rput(11.5,-14.5){${\scriptscriptstyle 1}$}
\rput(11.5,-15.5){${\scriptscriptstyle 2}$}
\rput(11.5,-16.5){${\scriptscriptstyle 3}$}
\rput(11.5,-17.5){${\scriptscriptstyle 4}$}
\rput(11.5,-18.5){${\scriptscriptstyle 5}$}
\rput(11.5,-19.5){${\scriptscriptstyle 6}$}
\rput(11.5,-20.5){${\scriptscriptstyle 7}$}
\rput(11.5,-21.5){${\scriptscriptstyle 8}$}
\rput(11.5,-22.5){${\scriptscriptstyle 9}$}
\rput(11.5,-23.5){${\scriptscriptstyle 10}$}
% Ray of labels:
\rput(12.5,-13.5){${\scriptscriptstyle 1}$}
\rput(13.5,-13.5){${\scriptscriptstyle 2}$}
\rput(14.5,-13.5){${\scriptscriptstyle 3}$}
\rput(15.5,-13.5){${\scriptscriptstyle 4}$}
\rput(16.5,-13.5){${\scriptscriptstyle 5}$}
\rput(17.5,-13.5){${\scriptscriptstyle 6}$}
\rput(18.5,-13.5){${\scriptscriptstyle 7}$}
\rput(19.5,-13.5){${\scriptscriptstyle 8}$}
\rput(20.5,-13.5){${\scriptscriptstyle 9}$}
\rput(21.5,-13.5){${\scriptscriptstyle 10}$}
\psline[linecolor=black,linewidth=0.15](-13,-11)(23,-11)
%
\endpspicture

==> graphics/SaponovLatticePaths.tex <==
\psset{unit=0.45cm}
%
\pspicture(-13,-30)(10,1.5)
% Black/white ending points, original configuration:
\psline[linecolor=black,linewidth=0.15](-13,-6.75)(10,-6.75)
% The partitions lambda and sigma:
\rput(-6.5,0.75){$\scriptstyle\lambda=\pas{10, 7, 7, 6, 6, 4, 4, 3, 2, 2}$}
\rput(5.5,0.75){$\scriptstyle\sigma=\pas{8, 7, 7, 5, 4, 4, 2, 1, 1}$}
% The frames indicating the ending levels:
\psframe[linewidth=0.01,linecolor=black,fillstyle=solid,fillcolor=gray](-12.5,-1.9)(9.5,-1.1)
\psframe[linewidth=0.01,linecolor=black,fillstyle=solid,fillcolor=gray](-12.5,-4.9)(9.5,-4.1)
% Ray of labels:
\rput(-10,-3){${\scriptscriptstyle -10}$}
\rput(-9,-3){${\scriptscriptstyle -9}$}
\rput(-8,-3){${\scriptscriptstyle -8}$}
\rput(-7,-3){${\scriptscriptstyle -7}$}
\rput(-6,-3){${\scriptscriptstyle -6}$}
\rput(-5,-3){${\scriptscriptstyle -5}$}
\rput(-4,-3){${\scriptscriptstyle -4}$}
\rput(-3,-3){${\scriptscriptstyle -3}$}
\rput(-2,-3){${\scriptscriptstyle -2}$}
\rput(-1,-3){${\scriptscriptstyle -1}$}
\rput(0,-3){${\scriptscriptstyle 0}$}
\rput(1,-3){${\scriptscriptstyle 1}$}
\rput(2,-3){${\scriptscriptstyle 2}$}
\rput(3,-3){${\scriptscriptstyle 3}$}
\rput(4,-3){${\scriptscriptstyle 4}$}
\rput(5,-3){${\scriptscriptstyle 5}$}
\rput(6,-3){${\scriptscriptstyle 6}$}
\rput(7,-3){${\scriptscriptstyle 7}$}
\rput(8,-3){${\scriptscriptstyle 8}$}
\rput(9,-3){${\scriptscriptstyle 9}$}
% The frame indicating the recoloured point:
\psframe[linewidth=0.125,linecolor=black,framearc=0.3](8.25,-3.5)(9.75,0.5)
% The frames indicating double-points:
\psframe[linewidth=0.01,linecolor=black,fillstyle=solid,fillcolor=lightgray,framearc=0.3](-8.5,-2.5)(-4.5,-0.5)
\psframe[linewidth=0.01,linecolor=black,fillstyle=solid,fillcolor=lightgray,framearc=0.3](-2.5,-2.5)(-1.5,-0.5)
\psframe[linewidth=0.01,linecolor=black,fillstyle=solid,fillcolor=lightgray,framearc=0.3](0.5,-2.5)(1.5,-0.5)
\psframe[linewidth=0.01,linecolor=black,fillstyle=solid,fillcolor=lightgray,framearc=0.3](3.5,-2.5)(5.5,-0.5)
\psframe[linewidth=0.01,linecolor=black,fillstyle=solid,fillcolor=lightgray,framearc=0.3](-9.5,-5.5)(3.5,-3.5)
% The grid for the points:
% Vertical grid lines:
\psline[linewidth=0.085,linecolor=gray](-10,-2.7)(-10,-0.3)
\psline[linewidth=0.085,linecolor=gray](-9,-2.7)(-9,-0.3)
\psline[linewidth=0.085,linecolor=gray](-8,-2.7)(-8,-0.3)
\psline[linewidth=0.085,linecolor=gray](-7,-2.7)(-7,-0.3)
\psline[linewidth=0.085,linecolor=gray](-6,-2.7)(-6,-0.3)
\psline[linewidth=0.085,linecolor=gray](-5,-2.7)(-5,-0.3)
\psline[linewidth=0.085,linecolor=gray](-4,-2.7)(-4,-0.3)
\psline[linewidth=0.085,linecolor=gray](-3,-2.7)(-3,-0.3)
\psline[linewidth=0.085,linecolor=gray](-2,-2.7)(-2,-0.3)
\psline[linewidth=0.085,linecolor=gray](-1,-2.7)(-1,-0.3)
\psline[linewidth=0.085,linecolor=gray](0,-2.7)(0,-0.3)
\psline[linewidth=0.085,linecolor=gray](1,-2.7)(1,-0.3)
\psline[linewidth=0.085,linecolor=gray](2,-2.7)(2,-0.3)
\psline[linewidth=0.085,linecolor=gray](3,-2.7)(3,-0.3)
\psline[linewidth=0.085,linecolor=gray](4,-2.7)(4,-0.3)
\psline[linewidth=0.085,linecolor=gray](5,-2.7)(5,-0.3)
\psline[linewidth=0.085,linecolor=gray](6,-2.7)(6,-0.3)
\psline[linewidth=0.085,linecolor=gray](7,-2.7)(7,-0.3)
\psline[linewidth=0.085,linecolor=gray](8,-2.7)(8,-0.3)
\psline[linewidth=0.085,linecolor=gray](9,-2.7)(9,-0.3)
% Vertical grid lines:
\psline[linewidth=0.085,linecolor=gray](-10,-5.7)(-10,-3.3)
\psline[linewidth=0.085,linecolor=gray](-9,-5.7)(-9,-3.3)
\psline[linewidth=0.085,linecolor=gray](-8,-5.7)(-8,-3.3)
\psline[linewidth=0.085,linecolor=gray](-7,-5.7)(-7,-3.3)
\psline[linewidth=0.085,linecolor=gray](-6,-5.7)(-6,-3.3)
\psline[linewidth=0.085,linecolor=gray](-5,-5.7)(-5,-3.3)
\psline[linewidth=0.085,linecolor=gray](-4,-5.7)(-4,-3.3)
\psline[linewidth=0.085,linecolor=gray](-3,-5.7)(-3,-3.3)
\psline[linewidth=0.085,linecolor=gray](-2,-5.7)(-2,-3.3)
\psline[linewidth=0.085,linecolor=gray](-1,-5.7)(-1,-3.3)
\psline[linewidth=0.085,linecolor=gray](0,-5.7)(0,-3.3)
\psline[linewidth=0.085,linecolor=gray](1,-5.7)(1,-3.3)
\psline[linewidth=0.085,linecolor=gray](2,-5.7)(2,-3.3)
\psline[linewidth=0.085,linecolor=gray](3,-5.7)(3,-3.3)
\psline[linewidth=0.085,linecolor=gray](4,-5.7)(4,-3.3)
\psline[linewidth=0.085,linecolor=gray](5,-5.7)(5,-3.3)
\psline[linewidth=0.085,linecolor=gray](6,-5.7)(6,-3.3)
\psline[linewidth=0.085,linecolor=gray](7,-5.7)(7,-3.3)
\psline[linewidth=0.085,linecolor=gray](8,-5.7)(8,-3.3)
\psline[linewidth=0.085,linecolor=gray](9,-5.7)(9,-3.3)
\rput(-10.5,-1.5){\psframebox[fillstyle=solid,fillcolor=white,framearc=0.3]{{\tiny\bf level N}}}
\rput(7,-4.5){\psframebox[fillstyle=solid,fillcolor=white,framearc=0.3]{{\tiny\bf level 1}}}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](9,-1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](5,-1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](4,-1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](2,-1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](1,-1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-2,-1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-3,-1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-5,-1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-7,-1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-8,-1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](7,-2){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](5,-2){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](4,-2){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](1,-2){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](-1,-2){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](-2,-2){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](-5,-2){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](-7,-2){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](-8,-2){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](3,-5){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](1,-5){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](0,-5){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-3,-5){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-5,-5){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-6,-5){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-7,-5){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-8,-5){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-9,-5){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-10,-5){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](3,-4){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](1,-4){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](0,-4){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](-3,-4){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](-5,-4){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](-6,-4){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](-7,-4){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](-8,-4){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](-9,-4){0.3}
% The triangles indicating the single ending points
% The up-triangles:
\pspolygon[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=lightgray](-1.33,-2.85)(-0.67,-2.85)(-1,-2.4)
\pspolygon[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=lightgray](6.67,-2.85)(7.33,-2.85)(7,-2.4)
% The down-triangles:
\pspolygon[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=lightgray](-10.33,-4.15)(-9.67,-4.15)(-10,-4.6)
\pspolygon[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=lightgray](-3.33,-0.15)(-2.67,-0.15)(-3,-0.6)
\pspolygon[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=lightgray](1.67,-0.15)(2.33,-0.15)(2,-0.6)
\pspolygon[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=lightgray](8.67,-0.15)(9.33,-0.15)(9,-0.6)
% Black/white ending points, first recolouring:
\psline[linecolor=black,linewidth=0.15](-13,-14.75)(10,-14.75)
% The partitions lambda and sigma:
\rput(-6.5,-7.25){$\scriptstyle\indexthis{\lambda}{0}=\pas{6, 6, 5, 5, 3, 3, 2, 1, 1}$}
\rput(5.5,-7.25){$\scriptstyle\indexthis{\sigma}{0}=\pas{10, 9, 8, 8, 6, 5, 5, 3, 2, 2}$}
% The frames indicating the ending levels:
\psframe[linewidth=0.01,linecolor=black,fillstyle=solid,fillcolor=gray](-12.5,-9.9)(9.5,-9.1)
\psframe[linewidth=0.01,linecolor=black,fillstyle=solid,fillcolor=gray](-12.5,-12.9)(9.5,-12.1)
% Ray of labels:
\rput(-10,-11){${\scriptscriptstyle -10}$}
\rput(-9,-11){${\scriptscriptstyle -9}$}
\rput(-8,-11){${\scriptscriptstyle -8}$}
\rput(-7,-11){${\scriptscriptstyle -7}$}
\rput(-6,-11){${\scriptscriptstyle -6}$}
\rput(-5,-11){${\scriptscriptstyle -5}$}
\rput(-4,-11){${\scriptscriptstyle -4}$}
\rput(-3,-11){${\scriptscriptstyle -3}$}
\rput(-2,-11){${\scriptscriptstyle -2}$}
\rput(-1,-11){${\scriptscriptstyle -1}$}
\rput(0,-11){${\scriptscriptstyle 0}$}
\rput(1,-11){${\scriptscriptstyle 1}$}
\rput(2,-11){${\scriptscriptstyle 2}$}
\rput(3,-11){${\scriptscriptstyle 3}$}
\rput(4,-11){${\scriptscriptstyle 4}$}
\rput(5,-11){${\scriptscriptstyle 5}$}
\rput(6,-11){${\scriptscriptstyle 6}$}
\rput(7,-11){${\scriptscriptstyle 7}$}
\rput(8,-11){${\scriptscriptstyle 8}$}
\rput(9,-11){${\scriptscriptstyle 9}$}
% The frame indicating the recoloured point:
\psframe[linewidth=0.125,linecolor=black,framearc=0.3](-10.75,-14.5)(-9.25,-10.5)
% The frames indicating double-points:
\psframe[linewidth=0.01,linecolor=black,fillstyle=solid,fillcolor=lightgray,framearc=0.3](-8.5,-10.5)(-4.5,-8.5)
\psframe[linewidth=0.01,linecolor=black,fillstyle=solid,fillcolor=lightgray,framearc=0.3](-2.5,-10.5)(-1.5,-8.5)
\psframe[linewidth=0.01,linecolor=black,fillstyle=solid,fillcolor=lightgray,framearc=0.3](0.5,-10.5)(1.5,-8.5)
\psframe[linewidth=0.01,linecolor=black,fillstyle=solid,fillcolor=lightgray,framearc=0.3](3.5,-10.5)(5.5,-8.5)
\psframe[linewidth=0.01,linecolor=black,fillstyle=solid,fillcolor=lightgray,framearc=0.3](-9.5,-13.5)(3.5,-11.5)
% The grid for the points:
% Vertical grid lines:
\psline[linewidth=0.085,linecolor=gray](-10,-10.7)(-10,-8.3)
\psline[linewidth=0.085,linecolor=gray](-9,-10.7)(-9,-8.3)
\psline[linewidth=0.085,linecolor=gray](-8,-10.7)(-8,-8.3)
\psline[linewidth=0.085,linecolor=gray](-7,-10.7)(-7,-8.3)
\psline[linewidth=0.085,linecolor=gray](-6,-10.7)(-6,-8.3)
\psline[linewidth=0.085,linecolor=gray](-5,-10.7)(-5,-8.3)
\psline[linewidth=0.085,linecolor=gray](-4,-10.7)(-4,-8.3)
\psline[linewidth=0.085,linecolor=gray](-3,-10.7)(-3,-8.3)
\psline[linewidth=0.085,linecolor=gray](-2,-10.7)(-2,-8.3)
\psline[linewidth=0.085,linecolor=gray](-1,-10.7)(-1,-8.3)
\psline[linewidth=0.085,linecolor=gray](0,-10.7)(0,-8.3)
\psline[linewidth=0.085,linecolor=gray](1,-10.7)(1,-8.3)
\psline[linewidth=0.085,linecolor=gray](2,-10.7)(2,-8.3)
\psline[linewidth=0.085,linecolor=gray](3,-10.7)(3,-8.3)
\psline[linewidth=0.085,linecolor=gray](4,-10.7)(4,-8.3)
\psline[linewidth=0.085,linecolor=gray](5,-10.7)(5,-8.3)
\psline[linewidth=0.085,linecolor=gray](6,-10.7)(6,-8.3)
\psline[linewidth=0.085,linecolor=gray](7,-10.7)(7,-8.3)
\psline[linewidth=0.085,linecolor=gray](8,-10.7)(8,-8.3)
\psline[linewidth=0.085,linecolor=gray](9,-10.7)(9,-8.3)
% Vertical grid lines:
\psline[linewidth=0.085,linecolor=gray](-10,-13.7)(-10,-11.3)
\psline[linewidth=0.085,linecolor=gray](-9,-13.7)(-9,-11.3)
\psline[linewidth=0.085,linecolor=gray](-8,-13.7)(-8,-11.3)
\psline[linewidth=0.085,linecolor=gray](-7,-13.7)(-7,-11.3)
\psline[linewidth=0.085,linecolor=gray](-6,-13.7)(-6,-11.3)
\psline[linewidth=0.085,linecolor=gray](-5,-13.7)(-5,-11.3)
\psline[linewidth=0.085,linecolor=gray](-4,-13.7)(-4,-11.3)
\psline[linewidth=0.085,linecolor=gray](-3,-13.7)(-3,-11.3)
\psline[linewidth=0.085,linecolor=gray](-2,-13.7)(-2,-11.3)
\psline[linewidth=0.085,linecolor=gray](-1,-13.7)(-1,-11.3)
\psline[linewidth=0.085,linecolor=gray](0,-13.7)(0,-11.3)
\psline[linewidth=0.085,linecolor=gray](1,-13.7)(1,-11.3)
\psline[linewidth=0.085,linecolor=gray](2,-13.7)(2,-11.3)
\psline[linewidth=0.085,linecolor=gray](3,-13.7)(3,-11.3)
\psline[linewidth=0.085,linecolor=gray](4,-13.7)(4,-11.3)
\psline[linewidth=0.085,linecolor=gray](5,-13.7)(5,-11.3)
\psline[linewidth=0.085,linecolor=gray](6,-13.7)(6,-11.3)
\psline[linewidth=0.085,linecolor=gray](7,-13.7)(7,-11.3)
\psline[linewidth=0.085,linecolor=gray](8,-13.7)(8,-11.3)
\psline[linewidth=0.085,linecolor=gray](9,-13.7)(9,-11.3)
\rput(-10.5,-9.5){\psframebox[fillstyle=solid,fillcolor=white,framearc=0.3]{{\tiny\bf level N}}}
\rput(7,-12.5){\psframebox[fillstyle=solid,fillcolor=white,framearc=0.3]{{\tiny\bf level 1}}}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](5,-9){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](4,-9){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](2,-9){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](1,-9){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-2,-9){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-3,-9){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-5,-9){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-7,-9){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-8,-9){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](9,-10){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](7,-10){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](5,-10){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](4,-10){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](1,-10){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](-1,-10){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](-2,-10){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](-5,-10){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](-7,-10){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](-8,-10){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](3,-13){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](1,-13){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](0,-13){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-3,-13){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-5,-13){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-6,-13){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-7,-13){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-8,-13){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-9,-13){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](3,-12){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](1,-12){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](0,-12){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](-3,-12){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](-5,-12){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](-6,-12){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](-7,-12){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](-8,-12){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](-9,-12){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](-10,-12){0.3}
% The triangles indicating the single ending points
% The up-triangles:
\pspolygon[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=lightgray](-10.33,-12.85)(-9.67,-12.85)(-10,-12.4)
\pspolygon[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=lightgray](-1.33,-10.85)(-0.67,-10.85)(-1,-10.4)
\pspolygon[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=lightgray](6.67,-10.85)(7.33,-10.85)(7,-10.4)
\pspolygon[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=lightgray](8.67,-10.85)(9.33,-10.85)(9,-10.4)
% The down-triangles:
\pspolygon[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=lightgray](-3.33,-8.15)(-2.67,-8.15)(-3,-8.6)
\pspolygon[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=lightgray](1.67,-8.15)(2.33,-8.15)(2,-8.6)
% Black/white ending points, second recolouring:
\psline[linecolor=black,linewidth=0.15](-13,-22.75)(10,-22.75)
% The partitions lambda and sigma:
\rput(-6.5,-15.25){$\scriptstyle\indexthis{\lambda}{1}=\pas{8, 7, 7, 6, 6, 4, 4, 3, 2, 2}$}
\rput(5.5,-15.25){$\scriptstyle\indexthis{\sigma}{1}=\pas{10, 7, 7, 5, 4, 4, 2, 1, 1}$}
% The frames indicating the ending levels:
\psframe[linewidth=0.01,linecolor=black,fillstyle=solid,fillcolor=gray](-12.5,-17.9)(9.5,-17.1)
\psframe[linewidth=0.01,linecolor=black,fillstyle=solid,fillcolor=gray](-12.5,-20.9)(9.5,-20.1)
% Ray of labels:
\rput(-10,-19){${\scriptscriptstyle -10}$}
\rput(-9,-19){${\scriptscriptstyle -9}$}
\rput(-8,-19){${\scriptscriptstyle -8}$}
\rput(-7,-19){${\scriptscriptstyle -7}$}
\rput(-6,-19){${\scriptscriptstyle -6}$}
\rput(-5,-19){${\scriptscriptstyle -5}$}
\rput(-4,-19){${\scriptscriptstyle -4}$}
\rput(-3,-19){${\scriptscriptstyle -3}$}
\rput(-2,-19){${\scriptscriptstyle -2}$}
\rput(-1,-19){${\scriptscriptstyle -1}$}
\rput(0,-19){${\scriptscriptstyle 0}$}
\rput(1,-19){${\scriptscriptstyle 1}$}
\rput(2,-19){${\scriptscriptstyle 2}$}
\rput(3,-19){${\scriptscriptstyle 3}$}
\rput(4,-19){${\scriptscriptstyle 4}$}
\rput(5,-19){${\scriptscriptstyle 5}$}
\rput(6,-19){${\scriptscriptstyle 6}$}
\rput(7,-19){${\scriptscriptstyle 7}$}
\rput(8,-19){${\scriptscriptstyle 8}$}
\rput(9,-19){${\scriptscriptstyle 9}$}
% The frame indicating the recoloured point:
\psframe[linewidth=0.125,linecolor=black,framearc=0.3](6.25,-19.5)(7.75,-15.5)
% The frames indicating double-points:
\psframe[linewidth=0.01,linecolor=black,fillstyle=solid,fillcolor=lightgray,framearc=0.3](-8.5,-18.5)(-4.5,-16.5)
\psframe[linewidth=0.01,linecolor=black,fillstyle=solid,fillcolor=lightgray,framearc=0.3](-2.5,-18.5)(-1.5,-16.5)
\psframe[linewidth=0.01,linecolor=black,fillstyle=solid,fillcolor=lightgray,framearc=0.3](0.5,-18.5)(1.5,-16.5)
\psframe[linewidth=0.01,linecolor=black,fillstyle=solid,fillcolor=lightgray,framearc=0.3](3.5,-18.5)(5.5,-16.5)
\psframe[linewidth=0.01,linecolor=black,fillstyle=solid,fillcolor=lightgray,framearc=0.3](-9.5,-21.5)(3.5,-19.5)
% The grid for the points:
% Vertical grid lines:
\psline[linewidth=0.085,linecolor=gray](-10,-18.7)(-10,-16.3)
\psline[linewidth=0.085,linecolor=gray](-9,-18.7)(-9,-16.3)
\psline[linewidth=0.085,linecolor=gray](-8,-18.7)(-8,-16.3)
\psline[linewidth=0.085,linecolor=gray](-7,-18.7)(-7,-16.3)
\psline[linewidth=0.085,linecolor=gray](-6,-18.7)(-6,-16.3)
\psline[linewidth=0.085,linecolor=gray](-5,-18.7)(-5,-16.3)
\psline[linewidth=0.085,linecolor=gray](-4,-18.7)(-4,-16.3)
\psline[linewidth=0.085,linecolor=gray](-3,-18.7)(-3,-16.3)
\psline[linewidth=0.085,linecolor=gray](-2,-18.7)(-2,-16.3)
\psline[linewidth=0.085,linecolor=gray](-1,-18.7)(-1,-16.3)
\psline[linewidth=0.085,linecolor=gray](0,-18.7)(0,-16.3)
\psline[linewidth=0.085,linecolor=gray](1,-18.7)(1,-16.3)
\psline[linewidth=0.085,linecolor=gray](2,-18.7)(2,-16.3)
\psline[linewidth=0.085,linecolor=gray](3,-18.7)(3,-16.3)
\psline[linewidth=0.085,linecolor=gray](4,-18.7)(4,-16.3)
\psline[linewidth=0.085,linecolor=gray](5,-18.7)(5,-16.3)
\psline[linewidth=0.085,linecolor=gray](6,-18.7)(6,-16.3)
\psline[linewidth=0.085,linecolor=gray](7,-18.7)(7,-16.3)
\psline[linewidth=0.085,linecolor=gray](8,-18.7)(8,-16.3)
\psline[linewidth=0.085,linecolor=gray](9,-18.7)(9,-16.3)
% Vertical grid lines:
\psline[linewidth=0.085,linecolor=gray](-10,-21.7)(-10,-19.3)
\psline[linewidth=0.085,linecolor=gray](-9,-21.7)(-9,-19.3)
\psline[linewidth=0.085,linecolor=gray](-8,-21.7)(-8,-19.3)
\psline[linewidth=0.085,linecolor=gray](-7,-21.7)(-7,-19.3)
\psline[linewidth=0.085,linecolor=gray](-6,-21.7)(-6,-19.3)
\psline[linewidth=0.085,linecolor=gray](-5,-21.7)(-5,-19.3)
\psline[linewidth=0.085,linecolor=gray](-4,-21.7)(-4,-19.3)
\psline[linewidth=0.085,linecolor=gray](-3,-21.7)(-3,-19.3)
\psline[linewidth=0.085,linecolor=gray](-2,-21.7)(-2,-19.3)
\psline[linewidth=0.085,linecolor=gray](-1,-21.7)(-1,-19.3)
\psline[linewidth=0.085,linecolor=gray](0,-21.7)(0,-19.3)
\psline[linewidth=0.085,linecolor=gray](1,-21.7)(1,-19.3)
\psline[linewidth=0.085,linecolor=gray](2,-21.7)(2,-19.3)
\psline[linewidth=0.085,linecolor=gray](3,-21.7)(3,-19.3)
\psline[linewidth=0.085,linecolor=gray](4,-21.7)(4,-19.3)
\psline[linewidth=0.085,linecolor=gray](5,-21.7)(5,-19.3)
\psline[linewidth=0.085,linecolor=gray](6,-21.7)(6,-19.3)
\psline[linewidth=0.085,linecolor=gray](7,-21.7)(7,-19.3)
\psline[linewidth=0.085,linecolor=gray](8,-21.7)(8,-19.3)
\psline[linewidth=0.085,linecolor=gray](9,-21.7)(9,-19.3)
\rput(-10.5,-17.5){\psframebox[fillstyle=solid,fillcolor=white,framearc=0.3]{{\tiny\bf level N}}}
\rput(7,-20.5){\psframebox[fillstyle=solid,fillcolor=white,framearc=0.3]{{\tiny\bf level 1}}}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](7,-17){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](5,-17){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](4,-17){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](2,-17){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](1,-17){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-2,-17){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-3,-17){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-5,-17){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-7,-17){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-8,-17){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](9,-18){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](5,-18){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](4,-18){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](1,-18){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](-1,-18){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](-2,-18){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](-5,-18){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](-7,-18){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](-8,-18){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](3,-21){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](1,-21){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](0,-21){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-3,-21){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-5,-21){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-6,-21){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-7,-21){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-8,-21){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-9,-21){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-10,-21){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](3,-20){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](1,-20){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](0,-20){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](-3,-20){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](-5,-20){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](-6,-20){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](-7,-20){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](-8,-20){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](-9,-20){0.3}
% The triangles indicating the single ending points
% The up-triangles:
\pspolygon[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=lightgray](-1.33,-18.85)(-0.67,-18.85)(-1,-18.4)
\pspolygon[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=lightgray](8.67,-18.85)(9.33,-18.85)(9,-18.4)
% The down-triangles:
\pspolygon[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=lightgray](-10.33,-20.15)(-9.67,-20.15)(-10,-20.6)
\pspolygon[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=lightgray](6.67,-16.15)(7.33,-16.15)(7,-16.6)
\pspolygon[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=lightgray](-3.33,-16.15)(-2.67,-16.15)(-3,-16.6)
\pspolygon[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=lightgray](1.67,-16.15)(2.33,-16.15)(2,-16.6)
% Black/white ending points, third recolouring:
% The partitions lambda and sigma:
\rput(-6.5,-23.25){$\scriptstyle\indexthis{\lambda}{2}=\pas{6, 6, 5, 5, 4, 4, 4, 3, 2, 2}$}
\rput(5.5,-23.25){$\scriptstyle\indexthis{\sigma}{2}=\pas{10, 9, 8, 8, 6, 4, 2, 1, 1}$}
% The frames indicating the ending levels:
\psframe[linewidth=0.01,linecolor=black,fillstyle=solid,fillcolor=gray](-12.5,-25.9)(9.5,-25.1)
\psframe[linewidth=0.01,linecolor=black,fillstyle=solid,fillcolor=gray](-12.5,-28.9)(9.5,-28.1)
% Ray of labels:
\rput(-10,-27){${\scriptscriptstyle -10}$}
\rput(-9,-27){${\scriptscriptstyle -9}$}
\rput(-8,-27){${\scriptscriptstyle -8}$}
\rput(-7,-27){${\scriptscriptstyle -7}$}
\rput(-6,-27){${\scriptscriptstyle -6}$}
\rput(-5,-27){${\scriptscriptstyle -5}$}
\rput(-4,-27){${\scriptscriptstyle -4}$}
\rput(-3,-27){${\scriptscriptstyle -3}$}
\rput(-2,-27){${\scriptscriptstyle -2}$}
\rput(-1,-27){${\scriptscriptstyle -1}$}
\rput(0,-27){${\scriptscriptstyle 0}$}
\rput(1,-27){${\scriptscriptstyle 1}$}
\rput(2,-27){${\scriptscriptstyle 2}$}
\rput(3,-27){${\scriptscriptstyle 3}$}
\rput(4,-27){${\scriptscriptstyle 4}$}
\rput(5,-27){${\scriptscriptstyle 5}$}
\rput(6,-27){${\scriptscriptstyle 6}$}
\rput(7,-27){${\scriptscriptstyle 7}$}
\rput(8,-27){${\scriptscriptstyle 8}$}
\rput(9,-27){${\scriptscriptstyle 9}$}
% The frame indicating the recoloured point:
\psframe[linewidth=0.125,linecolor=black,framearc=0.3](-1.75,-27.5)(-0.25,-23.5)
% The frames indicating double-points:
\psframe[linewidth=0.01,linecolor=black,fillstyle=solid,fillcolor=lightgray,framearc=0.3](-8.5,-26.5)(-4.5,-24.5)
\psframe[linewidth=0.01,linecolor=black,fillstyle=solid,fillcolor=lightgray,framearc=0.3](-2.5,-26.5)(-1.5,-24.5)
\psframe[linewidth=0.01,linecolor=black,fillstyle=solid,fillcolor=lightgray,framearc=0.3](0.5,-26.5)(1.5,-24.5)
\psframe[linewidth=0.01,linecolor=black,fillstyle=solid,fillcolor=lightgray,framearc=0.3](3.5,-26.5)(5.5,-24.5)
\psframe[linewidth=0.01,linecolor=black,fillstyle=solid,fillcolor=lightgray,framearc=0.3](-9.5,-29.5)(3.5,-27.5)
% The grid for the points:
% Vertical grid lines:
\psline[linewidth=0.085,linecolor=gray](-10,-26.7)(-10,-24.3)
\psline[linewidth=0.085,linecolor=gray](-9,-26.7)(-9,-24.3)
\psline[linewidth=0.085,linecolor=gray](-8,-26.7)(-8,-24.3)
\psline[linewidth=0.085,linecolor=gray](-7,-26.7)(-7,-24.3)
\psline[linewidth=0.085,linecolor=gray](-6,-26.7)(-6,-24.3)
\psline[linewidth=0.085,linecolor=gray](-5,-26.7)(-5,-24.3)
\psline[linewidth=0.085,linecolor=gray](-4,-26.7)(-4,-24.3)
\psline[linewidth=0.085,linecolor=gray](-3,-26.7)(-3,-24.3)
\psline[linewidth=0.085,linecolor=gray](-2,-26.7)(-2,-24.3)
\psline[linewidth=0.085,linecolor=gray](-1,-26.7)(-1,-24.3)
\psline[linewidth=0.085,linecolor=gray](0,-26.7)(0,-24.3)
\psline[linewidth=0.085,linecolor=gray](1,-26.7)(1,-24.3)
\psline[linewidth=0.085,linecolor=gray](2,-26.7)(2,-24.3)
\psline[linewidth=0.085,linecolor=gray](3,-26.7)(3,-24.3)
\psline[linewidth=0.085,linecolor=gray](4,-26.7)(4,-24.3)
\psline[linewidth=0.085,linecolor=gray](5,-26.7)(5,-24.3)
\psline[linewidth=0.085,linecolor=gray](6,-26.7)(6,-24.3)
\psline[linewidth=0.085,linecolor=gray](7,-26.7)(7,-24.3)
\psline[linewidth=0.085,linecolor=gray](8,-26.7)(8,-24.3)
\psline[linewidth=0.085,linecolor=gray](9,-26.7)(9,-24.3)
% Vertical grid lines:
\psline[linewidth=0.085,linecolor=gray](-10,-29.7)(-10,-27.3)
\psline[linewidth=0.085,linecolor=gray](-9,-29.7)(-9,-27.3)
\psline[linewidth=0.085,linecolor=gray](-8,-29.7)(-8,-27.3)
\psline[linewidth=0.085,linecolor=gray](-7,-29.7)(-7,-27.3)
\psline[linewidth=0.085,linecolor=gray](-6,-29.7)(-6,-27.3)
\psline[linewidth=0.085,linecolor=gray](-5,-29.7)(-5,-27.3)
\psline[linewidth=0.085,linecolor=gray](-4,-29.7)(-4,-27.3)
\psline[linewidth=0.085,linecolor=gray](-3,-29.7)(-3,-27.3)
\psline[linewidth=0.085,linecolor=gray](-2,-29.7)(-2,-27.3)
\psline[linewidth=0.085,linecolor=gray](-1,-29.7)(-1,-27.3)
\psline[linewidth=0.085,linecolor=gray](0,-29.7)(0,-27.3)
\psline[linewidth=0.085,linecolor=gray](1,-29.7)(1,-27.3)
\psline[linewidth=0.085,linecolor=gray](2,-29.7)(2,-27.3)
\psline[linewidth=0.085,linecolor=gray](3,-29.7)(3,-27.3)
\psline[linewidth=0.085,linecolor=gray](4,-29.7)(4,-27.3)
\psline[linewidth=0.085,linecolor=gray](5,-29.7)(5,-27.3)
\psline[linewidth=0.085,linecolor=gray](6,-29.7)(6,-27.3)
\psline[linewidth=0.085,linecolor=gray](7,-29.7)(7,-27.3)
\psline[linewidth=0.085,linecolor=gray](8,-29.7)(8,-27.3)
\psline[linewidth=0.085,linecolor=gray](9,-29.7)(9,-27.3)
\rput(-10.5,-25.5){\psframebox[fillstyle=solid,fillcolor=white,framearc=0.3]{{\tiny\bf level N}}}
\rput(7,-28.5){\psframebox[fillstyle=solid,fillcolor=white,framearc=0.3]{{\tiny\bf level 1}}}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](5,-25){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](4,-25){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](2,-25){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](1,-25){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-1,-25){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-2,-25){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-3,-25){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-5,-25){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-7,-25){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-8,-25){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](9,-26){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](7,-26){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](5,-26){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](4,-26){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](1,-26){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](-2,-26){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](-5,-26){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](-7,-26){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](-8,-26){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](3,-29){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](1,-29){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](0,-29){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-3,-29){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-5,-29){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-6,-29){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-7,-29){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-8,-29){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-9,-29){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-10,-29){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](3,-28){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](1,-28){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](0,-28){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](-3,-28){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](-5,-28){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](-6,-28){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](-7,-28){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](-8,-28){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](-9,-28){0.3}
% The triangles indicating the single ending points
% The up-triangles:
\pspolygon[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=lightgray](6.67,-26.85)(7.33,-26.85)(7,-26.4)
\pspolygon[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=lightgray](8.67,-26.85)(9.33,-26.85)(9,-26.4)
% The down-triangles:
\pspolygon[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=lightgray](-10.33,-28.15)(-9.67,-28.15)(-10,-28.6)
\pspolygon[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=lightgray](-1.33,-24.15)(-0.67,-24.15)(-1,-24.6)
\pspolygon[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=lightgray](-3.33,-24.15)(-2.67,-24.15)(-3,-24.6)
\pspolygon[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=lightgray](1.67,-24.15)(2.33,-24.15)(2,-24.6)
%
\endpspicture

==> graphics/SaponovTranslation.tex <==
\psset{unit=0.45cm}
%
\pspicture(-9,-36)(10,0.5)
% The partition mu:
\rput(-4.5,-4.5){$\scriptstyle\pas{10, 7, 7, 6, 6, 4, 4, 3, 2, 2}$:}
% The Ferrers board:
% Lattice grid:
\psline[linewidth=0.066,linecolor=lightgray](0.5,-1)(0.5,-9.55556)
\psline[linewidth=0.066,linecolor=lightgray](1.27778,-1)(1.27778,-9.55556)
\psline[linewidth=0.066,linecolor=lightgray](2.05556,-1)(2.05556,-9.55556)
\psline[linewidth=0.066,linecolor=lightgray](2.83333,-1)(2.83333,-9.55556)
\psline[linewidth=0.066,linecolor=lightgray](3.61111,-1)(3.61111,-9.55556)
\psline[linewidth=0.066,linecolor=lightgray](4.38889,-1)(4.38889,-9.55556)
\psline[linewidth=0.066,linecolor=lightgray](5.16667,-1)(5.16667,-9.55556)
\psline[linewidth=0.066,linecolor=lightgray](5.94444,-1)(5.94444,-9.55556)
\psline[linewidth=0.066,linecolor=lightgray](6.72222,-1)(6.72222,-9.55556)
\psline[linewidth=0.066,linecolor=lightgray](7.5,-1)(7.5,-9.55556)
\psline[linewidth=0.066,linecolor=lightgray](8.27778,-1)(8.27778,-9.55556)
\psline[linewidth=0.066,linecolor=lightgray](0.5,-1)(8.27778,-1)
\psline[linewidth=0.066,linecolor=lightgray](0.5,-1.77778)(8.27778,-1.77778)
\psline[linewidth=0.066,linecolor=lightgray](0.5,-2.55556)(8.27778,-2.55556)
\psline[linewidth=0.066,linecolor=lightgray](0.5,-3.33333)(8.27778,-3.33333)
\psline[linewidth=0.066,linecolor=lightgray](0.5,-4.11111)(8.27778,-4.11111)
\psline[linewidth=0.066,linecolor=lightgray](0.5,-4.88889)(8.27778,-4.88889)
\psline[linewidth=0.066,linecolor=lightgray](0.5,-5.66667)(8.27778,-5.66667)
\psline[linewidth=0.066,linecolor=lightgray](0.5,-6.44444)(8.27778,-6.44444)
\psline[linewidth=0.066,linecolor=lightgray](0.5,-7.22222)(8.27778,-7.22222)
\psline[linewidth=0.066,linecolor=lightgray](0.5,-8.)(8.27778,-8.)
\psline[linewidth=0.066,linecolor=lightgray](0.5,-8.77778)(8.27778,-8.77778)
\psline[linewidth=0.066,linecolor=lightgray](0.5,-9.55556)(8.27778,-9.55556)
\pspolygon[linewidth=0.2,linecolor=gray](0.5,-1)(8.27778,-1)(8.27778,-1.77778)(5.94444,-1.77778)(5.94444,-3.33333)(5.16667,-3.33333)(5.16667,-4.88889)(3.61111,-4.88889)(3.61111,-6.44444)(2.83333,-6.44444)(2.83333,-7.22222)(2.05556,-7.22222)(2.05556,-8.77778)(0.5,-8.77778)
\pspolygon[linewidth=0.2,linecolor=black](0.65,-1.15)(8.42778,-1.15)(8.42778,-1.92778)(6.09444,-1.92778)(6.09444,-3.48333)(5.31667,-3.48333)(5.31667,-5.03889)(3.76111,-5.03889)(3.76111,-6.59444)(2.98333,-6.59444)(2.98333,-7.37222)(2.20556,-7.37222)(2.20556,-8.92778)(0.65,-8.92778)
% Ray of labels:
\rput(0.,-1.5){${\scriptscriptstyle 1}$}
\rput(0.,-2.27778){${\scriptscriptstyle 2}$}
\rput(0.,-3.05556){${\scriptscriptstyle 3}$}
\rput(0.,-3.83333){${\scriptscriptstyle 4}$}
\rput(0.,-4.61111){${\scriptscriptstyle 5}$}
\rput(0.,-5.38889){${\scriptscriptstyle 6}$}
\rput(0.,-6.16667){${\scriptscriptstyle 7}$}
\rput(0.,-6.94444){${\scriptscriptstyle 8}$}
\rput(0.,-7.72222){${\scriptscriptstyle 9}$}
\rput(0.,-8.5){${\scriptscriptstyle 10}$}
\rput(0.,-9.27778){${\scriptscriptstyle 11}$}
% Ray of labels:
\rput(1.,-0.5){${\scriptscriptstyle 1}$}
\rput(1.77778,-0.5){${\scriptscriptstyle 2}$}
\rput(2.55556,-0.5){${\scriptscriptstyle 3}$}
\rput(3.33333,-0.5){${\scriptscriptstyle 4}$}
\rput(4.11111,-0.5){${\scriptscriptstyle 5}$}
\rput(4.88889,-0.5){${\scriptscriptstyle 6}$}
\rput(5.66667,-0.5){${\scriptscriptstyle 7}$}
\rput(6.44444,-0.5){${\scriptscriptstyle 8}$}
\rput(7.22222,-0.5){${\scriptscriptstyle 9}$}
\rput(8.,-0.5){${\scriptscriptstyle 10}$}
% The point configuration:
% Vertical grid lines:
\psline[linewidth=0.085,linecolor=gray](-8,-10.25)(-8,-11.25)
\psline[linewidth=0.085,linecolor=gray](-7,-10.25)(-7,-11.25)
\psline[linewidth=0.085,linecolor=gray](-6,-10.25)(-6,-11.25)
\psline[linewidth=0.085,linecolor=gray](-5,-10.25)(-5,-11.25)
\psline[linewidth=0.085,linecolor=gray](-4,-10.25)(-4,-11.25)
\psline[linewidth=0.085,linecolor=gray](-3,-10.25)(-3,-11.25)
\psline[linewidth=0.085,linecolor=gray](-2,-10.25)(-2,-11.25)
\psline[linewidth=0.085,linecolor=gray](-1,-10.25)(-1,-11.25)
\psline[linewidth=0.085,linecolor=gray](0,-10.25)(0,-11.25)
\psline[linewidth=0.085,linecolor=gray](1,-10.25)(1,-11.25)
\psline[linewidth=0.085,linecolor=gray](2,-10.25)(2,-11.25)
\psline[linewidth=0.085,linecolor=gray](3,-10.25)(3,-11.25)
\psline[linewidth=0.085,linecolor=gray](4,-10.25)(4,-11.25)
\psline[linewidth=0.085,linecolor=gray](5,-10.25)(5,-11.25)
\psline[linewidth=0.085,linecolor=gray](6,-10.25)(6,-11.25)
\psline[linewidth=0.085,linecolor=gray](7,-10.25)(7,-11.25)
\psline[linewidth=0.085,linecolor=gray](8,-10.25)(8,-11.25)
\psline[linewidth=0.085,linecolor=gray](9,-10.25)(9,-11.25)
% Ray of labels:
\rput(-8,-11.75){${\scriptscriptstyle -8}$}
\rput(-7,-11.75){${\scriptscriptstyle -7}$}
\rput(-6,-11.75){${\scriptscriptstyle -6}$}
\rput(-5,-11.75){${\scriptscriptstyle -5}$}
\rput(-4,-11.75){${\scriptscriptstyle -4}$}
\rput(-3,-11.75){${\scriptscriptstyle -3}$}
\rput(-2,-11.75){${\scriptscriptstyle -2}$}
\rput(-1,-11.75){${\scriptscriptstyle -1}$}
\rput(0,-11.75){${\scriptscriptstyle 0}$}
\rput(1,-11.75){${\scriptscriptstyle 1}$}
\rput(2,-11.75){${\scriptscriptstyle 2}$}
\rput(3,-11.75){${\scriptscriptstyle 3}$}
\rput(4,-11.75){${\scriptscriptstyle 4}$}
\rput(5,-11.75){${\scriptscriptstyle 5}$}
\rput(6,-11.75){${\scriptscriptstyle 6}$}
\rput(7,-11.75){${\scriptscriptstyle 7}$}
\rput(8,-11.75){${\scriptscriptstyle 8}$}
\rput(9,-11.75){${\scriptscriptstyle 9}$}
\psline[linewidth=0.2,linecolor=gray](-9,-10.75)(10,-10.75)
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](9,-10.75){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](5,-10.75){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](4,-10.75){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](2,-10.75){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](1,-10.75){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-2,-10.75){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-3,-10.75){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-5,-10.75){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-7,-10.75){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-8,-10.75){0.3}
% The partition mu:
\rput(-4.5,-16.5){$\scriptstyle\pas{10, 9, 8, 8, 7, 7, 5, 5, 4, 3, 3}$:}
% The Ferrers board:
% Lattice grid:
\psline[linewidth=0.066,linecolor=lightgray](0.5,-13)(0.5,-21.5556)
\psline[linewidth=0.066,linecolor=lightgray](1.27778,-13)(1.27778,-21.5556)
\psline[linewidth=0.066,linecolor=lightgray](2.05556,-13)(2.05556,-21.5556)
\psline[linewidth=0.066,linecolor=lightgray](2.83333,-13)(2.83333,-21.5556)
\psline[linewidth=0.066,linecolor=lightgray](3.61111,-13)(3.61111,-21.5556)
\psline[linewidth=0.066,linecolor=lightgray](4.38889,-13)(4.38889,-21.5556)
\psline[linewidth=0.066,linecolor=lightgray](5.16667,-13)(5.16667,-21.5556)
\psline[linewidth=0.066,linecolor=lightgray](5.94444,-13)(5.94444,-21.5556)
\psline[linewidth=0.066,linecolor=lightgray](6.72222,-13)(6.72222,-21.5556)
\psline[linewidth=0.066,linecolor=lightgray](7.5,-13)(7.5,-21.5556)
\psline[linewidth=0.066,linecolor=lightgray](8.27778,-13)(8.27778,-21.5556)
\psline[linewidth=0.066,linecolor=lightgray](0.5,-13)(8.27778,-13)
\psline[linewidth=0.066,linecolor=lightgray](0.5,-13.7778)(8.27778,-13.7778)
\psline[linewidth=0.066,linecolor=lightgray](0.5,-14.5556)(8.27778,-14.5556)
\psline[linewidth=0.066,linecolor=lightgray](0.5,-15.3333)(8.27778,-15.3333)
\psline[linewidth=0.066,linecolor=lightgray](0.5,-16.1111)(8.27778,-16.1111)
\psline[linewidth=0.066,linecolor=lightgray](0.5,-16.8889)(8.27778,-16.8889)
\psline[linewidth=0.066,linecolor=lightgray](0.5,-17.6667)(8.27778,-17.6667)
\psline[linewidth=0.066,linecolor=lightgray](0.5,-18.4444)(8.27778,-18.4444)
\psline[linewidth=0.066,linecolor=lightgray](0.5,-19.2222)(8.27778,-19.2222)
\psline[linewidth=0.066,linecolor=lightgray](0.5,-20.)(8.27778,-20.)
\psline[linewidth=0.066,linecolor=lightgray](0.5,-20.7778)(8.27778,-20.7778)
\psline[linewidth=0.066,linecolor=lightgray](0.5,-21.5556)(8.27778,-21.5556)
\pspolygon[linewidth=0.2,linecolor=gray](0.5,-13)(8.27778,-13)(8.27778,-13.7778)(5.94444,-13.7778)(5.94444,-15.3333)(5.16667,-15.3333)(5.16667,-16.8889)(3.61111,-16.8889)(3.61111,-18.4444)(2.83333,-18.4444)(2.83333,-19.2222)(2.05556,-19.2222)(2.05556,-20.7778)(0.5,-20.7778)
\pspolygon[linewidth=0.2,linecolor=black](0.65,-13.15)(8.42778,-13.15)(8.42778,-13.9278)(7.65,-13.9278)(7.65,-14.7056)(6.87222,-14.7056)(6.87222,-16.2611)(6.09444,-16.2611)(6.09444,-17.8167)(4.53889,-17.8167)(4.53889,-19.3722)(3.76111,-19.3722)(3.76111,-20.15)(2.98333,-20.15)(2.98333,-21.7056)(0.65,-21.7056)
% Ray of labels:
\rput(0.,-13.5){${\scriptscriptstyle 1}$}
\rput(0.,-14.2778){${\scriptscriptstyle 2}$}
\rput(0.,-15.0556){${\scriptscriptstyle 3}$}
\rput(0.,-15.8333){${\scriptscriptstyle 4}$}
\rput(0.,-16.6111){${\scriptscriptstyle 5}$}
\rput(0.,-17.3889){${\scriptscriptstyle 6}$}
\rput(0.,-18.1667){${\scriptscriptstyle 7}$}
\rput(0.,-18.9444){${\scriptscriptstyle 8}$}
\rput(0.,-19.7222){${\scriptscriptstyle 9}$}
\rput(0.,-20.5){${\scriptscriptstyle 10}$}
\rput(0.,-21.2778){${\scriptscriptstyle 11}$}
% Ray of labels:
\rput(1.,-12.5){${\scriptscriptstyle 1}$}
\rput(1.77778,-12.5){${\scriptscriptstyle 2}$}
\rput(2.55556,-12.5){${\scriptscriptstyle 3}$}
\rput(3.33333,-12.5){${\scriptscriptstyle 4}$}
\rput(4.11111,-12.5){${\scriptscriptstyle 5}$}
\rput(4.88889,-12.5){${\scriptscriptstyle 6}$}
\rput(5.66667,-12.5){${\scriptscriptstyle 7}$}
\rput(6.44444,-12.5){${\scriptscriptstyle 8}$}
\rput(7.22222,-12.5){${\scriptscriptstyle 9}$}
\rput(8.,-12.5){${\scriptscriptstyle 10}$}
% The point configuration:
% Vertical grid lines:
\psline[linewidth=0.085,linecolor=gray](-8,-22.25)(-8,-23.25)
\psline[linewidth=0.085,linecolor=gray](-7,-22.25)(-7,-23.25)
\psline[linewidth=0.085,linecolor=gray](-6,-22.25)(-6,-23.25)
\psline[linewidth=0.085,linecolor=gray](-5,-22.25)(-5,-23.25)
\psline[linewidth=0.085,linecolor=gray](-4,-22.25)(-4,-23.25)
\psline[linewidth=0.085,linecolor=gray](-3,-22.25)(-3,-23.25)
\psline[linewidth=0.085,linecolor=gray](-2,-22.25)(-2,-23.25)
\psline[linewidth=0.085,linecolor=gray](-1,-22.25)(-1,-23.25)
\psline[linewidth=0.085,linecolor=gray](0,-22.25)(0,-23.25)
\psline[linewidth=0.085,linecolor=gray](1,-22.25)(1,-23.25)
\psline[linewidth=0.085,linecolor=gray](2,-22.25)(2,-23.25)
\psline[linewidth=0.085,linecolor=gray](3,-22.25)(3,-23.25)
\psline[linewidth=0.085,linecolor=gray](4,-22.25)(4,-23.25)
\psline[linewidth=0.085,linecolor=gray](5,-22.25)(5,-23.25)
\psline[linewidth=0.085,linecolor=gray](6,-22.25)(6,-23.25)
\psline[linewidth=0.085,linecolor=gray](7,-22.25)(7,-23.25)
\psline[linewidth=0.085,linecolor=gray](8,-22.25)(8,-23.25)
\psline[linewidth=0.085,linecolor=gray](9,-22.25)(9,-23.25)
% Ray of labels:
\rput(-8,-23.75){${\scriptscriptstyle -8}$}
\rput(-7,-23.75){${\scriptscriptstyle -7}$}
\rput(-6,-23.75){${\scriptscriptstyle -6}$}
\rput(-5,-23.75){${\scriptscriptstyle -5}$}
\rput(-4,-23.75){${\scriptscriptstyle -4}$}
\rput(-3,-23.75){${\scriptscriptstyle -3}$}
\rput(-2,-23.75){${\scriptscriptstyle -2}$}
\rput(-1,-23.75){${\scriptscriptstyle -1}$}
\rput(0,-23.75){${\scriptscriptstyle 0}$}
\rput(1,-23.75){${\scriptscriptstyle 1}$}
\rput(2,-23.75){${\scriptscriptstyle 2}$}
\rput(3,-23.75){${\scriptscriptstyle 3}$}
\rput(4,-23.75){${\scriptscriptstyle 4}$}
\rput(5,-23.75){${\scriptscriptstyle 5}$}
\rput(6,-23.75){${\scriptscriptstyle 6}$}
\rput(7,-23.75){${\scriptscriptstyle 7}$}
\rput(8,-23.75){${\scriptscriptstyle 8}$}
\rput(9,-23.75){${\scriptscriptstyle 9}$}
\psline[linewidth=0.2,linecolor=gray](-9,-22.75)(10,-22.75)
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](9,-22.75){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](7,-22.75){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](5,-22.75){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](4,-22.75){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](2,-22.75){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](1,-22.75){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-2,-22.75){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-3,-22.75){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-5,-22.75){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-7,-22.75){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-8,-22.75){0.3}
% The frame indicating the recoloured point:
\psframe[linewidth=0.125,linecolor=black,framearc=0.3](6.5,-24)(7.5,-22)
% The partition mu:
\rput(-4.5,-28.5){$\scriptstyle\pas{10, 9, 8, 8, 6, 4, 4, 3, 2, 2}$:}
% The Ferrers board:
% Lattice grid:
\psline[linewidth=0.066,linecolor=lightgray](0.5,-25)(0.5,-33.5556)
\psline[linewidth=0.066,linecolor=lightgray](1.27778,-25)(1.27778,-33.5556)
\psline[linewidth=0.066,linecolor=lightgray](2.05556,-25)(2.05556,-33.5556)
\psline[linewidth=0.066,linecolor=lightgray](2.83333,-25)(2.83333,-33.5556)
\psline[linewidth=0.066,linecolor=lightgray](3.61111,-25)(3.61111,-33.5556)
\psline[linewidth=0.066,linecolor=lightgray](4.38889,-25)(4.38889,-33.5556)
\psline[linewidth=0.066,linecolor=lightgray](5.16667,-25)(5.16667,-33.5556)
\psline[linewidth=0.066,linecolor=lightgray](5.94444,-25)(5.94444,-33.5556)
\psline[linewidth=0.066,linecolor=lightgray](6.72222,-25)(6.72222,-33.5556)
\psline[linewidth=0.066,linecolor=lightgray](7.5,-25)(7.5,-33.5556)
\psline[linewidth=0.066,linecolor=lightgray](8.27778,-25)(8.27778,-33.5556)
\psline[linewidth=0.066,linecolor=lightgray](0.5,-25)(8.27778,-25)
\psline[linewidth=0.066,linecolor=lightgray](0.5,-25.7778)(8.27778,-25.7778)
\psline[linewidth=0.066,linecolor=lightgray](0.5,-26.5556)(8.27778,-26.5556)
\psline[linewidth=0.066,linecolor=lightgray](0.5,-27.3333)(8.27778,-27.3333)
\psline[linewidth=0.066,linecolor=lightgray](0.5,-28.1111)(8.27778,-28.1111)
\psline[linewidth=0.066,linecolor=lightgray](0.5,-28.8889)(8.27778,-28.8889)
\psline[linewidth=0.066,linecolor=lightgray](0.5,-29.6667)(8.27778,-29.6667)
\psline[linewidth=0.066,linecolor=lightgray](0.5,-30.4444)(8.27778,-30.4444)
\psline[linewidth=0.066,linecolor=lightgray](0.5,-31.2222)(8.27778,-31.2222)
\psline[linewidth=0.066,linecolor=lightgray](0.5,-32.)(8.27778,-32.)
\psline[linewidth=0.066,linecolor=lightgray](0.5,-32.7778)(8.27778,-32.7778)
\psline[linewidth=0.066,linecolor=lightgray](0.5,-33.5556)(8.27778,-33.5556)
\pspolygon[linewidth=0.2,linecolor=gray](0.5,-25)(8.27778,-25)(8.27778,-25.7778)(5.94444,-25.7778)(5.94444,-27.3333)(5.16667,-27.3333)(5.16667,-28.8889)(3.61111,-28.8889)(3.61111,-30.4444)(2.83333,-30.4444)(2.83333,-31.2222)(2.05556,-31.2222)(2.05556,-32.7778)(0.5,-32.7778)
\pspolygon[linewidth=0.2,linecolor=black](0.65,-25.15)(8.42778,-25.15)(8.42778,-25.9278)(7.65,-25.9278)(7.65,-26.7056)(6.87222,-26.7056)(6.87222,-28.2611)(5.31667,-28.2611)(5.31667,-29.0389)(3.76111,-29.0389)(3.76111,-30.5944)(2.98333,-30.5944)(2.98333,-31.3722)(2.20556,-31.3722)(2.20556,-32.9278)(0.65,-32.9278)
% Ray of labels:
\rput(0.,-25.5){${\scriptscriptstyle 1}$}
\rput(0.,-26.2778){${\scriptscriptstyle 2}$}
\rput(0.,-27.0556){${\scriptscriptstyle 3}$}
\rput(0.,-27.8333){${\scriptscriptstyle 4}$}
\rput(0.,-28.6111){${\scriptscriptstyle 5}$}
\rput(0.,-29.3889){${\scriptscriptstyle 6}$}
\rput(0.,-30.1667){${\scriptscriptstyle 7}$}
\rput(0.,-30.9444){${\scriptscriptstyle 8}$}
\rput(0.,-31.7222){${\scriptscriptstyle 9}$}
\rput(0.,-32.5){${\scriptscriptstyle 10}$}
\rput(0.,-33.2778){${\scriptscriptstyle 11}$}
% Ray of labels:
\rput(1.,-24.5){${\scriptscriptstyle 1}$}
\rput(1.77778,-24.5){${\scriptscriptstyle 2}$}
\rput(2.55556,-24.5){${\scriptscriptstyle 3}$}
\rput(3.33333,-24.5){${\scriptscriptstyle 4}$}
\rput(4.11111,-24.5){${\scriptscriptstyle 5}$}
\rput(4.88889,-24.5){${\scriptscriptstyle 6}$}
\rput(5.66667,-24.5){${\scriptscriptstyle 7}$}
\rput(6.44444,-24.5){${\scriptscriptstyle 8}$}
\rput(7.22222,-24.5){${\scriptscriptstyle 9}$}
\rput(8.,-24.5){${\scriptscriptstyle 10}$}
% The point configuration:
% Vertical grid lines:
\psline[linewidth=0.085,linecolor=gray](-8,-34.25)(-8,-35.25)
\psline[linewidth=0.085,linecolor=gray](-7,-34.25)(-7,-35.25)
\psline[linewidth=0.085,linecolor=gray](-6,-34.25)(-6,-35.25)
\psline[linewidth=0.085,linecolor=gray](-5,-34.25)(-5,-35.25)
\psline[linewidth=0.085,linecolor=gray](-4,-34.25)(-4,-35.25)
\psline[linewidth=0.085,linecolor=gray](-3,-34.25)(-3,-35.25)
\psline[linewidth=0.085,linecolor=gray](-2,-34.25)(-2,-35.25)
\psline[linewidth=0.085,linecolor=gray](-1,-34.25)(-1,-35.25)
\psline[linewidth=0.085,linecolor=gray](0,-34.25)(0,-35.25)
\psline[linewidth=0.085,linecolor=gray](1,-34.25)(1,-35.25)
\psline[linewidth=0.085,linecolor=gray](2,-34.25)(2,-35.25)
\psline[linewidth=0.085,linecolor=gray](3,-34.25)(3,-35.25)
\psline[linewidth=0.085,linecolor=gray](4,-34.25)(4,-35.25)
\psline[linewidth=0.085,linecolor=gray](5,-34.25)(5,-35.25)
\psline[linewidth=0.085,linecolor=gray](6,-34.25)(6,-35.25)
\psline[linewidth=0.085,linecolor=gray](7,-34.25)(7,-35.25)
\psline[linewidth=0.085,linecolor=gray](8,-34.25)(8,-35.25)
\psline[linewidth=0.085,linecolor=gray](9,-34.25)(9,-35.25)
% Ray of labels:
\rput(-8,-35.75){${\scriptscriptstyle -8}$}
\rput(-7,-35.75){${\scriptscriptstyle -7}$}
\rput(-6,-35.75){${\scriptscriptstyle -6}$}
\rput(-5,-35.75){${\scriptscriptstyle -5}$}
\rput(-4,-35.75){${\scriptscriptstyle -4}$}
\rput(-3,-35.75){${\scriptscriptstyle -3}$}
\rput(-2,-35.75){${\scriptscriptstyle -2}$}
\rput(-1,-35.75){${\scriptscriptstyle -1}$}
\rput(0,-35.75){${\scriptscriptstyle 0}$}
\rput(1,-35.75){${\scriptscriptstyle 1}$}
\rput(2,-35.75){${\scriptscriptstyle 2}$}
\rput(3,-35.75){${\scriptscriptstyle 3}$}
\rput(4,-35.75){${\scriptscriptstyle 4}$}
\rput(5,-35.75){${\scriptscriptstyle 5}$}
\rput(6,-35.75){${\scriptscriptstyle 6}$}
\rput(7,-35.75){${\scriptscriptstyle 7}$}
\rput(8,-35.75){${\scriptscriptstyle 8}$}
\rput(9,-35.75){${\scriptscriptstyle 9}$}
\psline[linewidth=0.2,linecolor=gray](-9,-34.75)(10,-34.75)
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](9,-34.75){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](7,-34.75){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](5,-34.75){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](4,-34.75){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](1,-34.75){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-2,-34.75){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-3,-34.75){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-5,-34.75){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-7,-34.75){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-8,-34.75){0.3}
% The frame indicating the recoloured point:
\psframe[linewidth=0.125,linecolor=black,framearc=0.3](1.5,-36)(2.5,-34)
%
\endpspicture

==> graphics/SaponovTranslation2.tex <==
\psset{unit=0.45cm}
%
\pspicture(-9,-24)(10,0.5)
% The partition mu:
\rput(-4.5,-4.5){$\scriptstyle\nu=\pas{10, 9, 8, 8, 6, 5, 5, 3, 2, 2}$:}
% The Ferrers board:
% Lattice grid:
\psline[linewidth=0.066,linecolor=lightgray](0.5,-1)(0.5,-8.77778)
\psline[linewidth=0.066,linecolor=lightgray](1.27778,-1)(1.27778,-8.77778)
\psline[linewidth=0.066,linecolor=lightgray](2.05556,-1)(2.05556,-8.77778)
\psline[linewidth=0.066,linecolor=lightgray](2.83333,-1)(2.83333,-8.77778)
\psline[linewidth=0.066,linecolor=lightgray](3.61111,-1)(3.61111,-8.77778)
\psline[linewidth=0.066,linecolor=lightgray](4.38889,-1)(4.38889,-8.77778)
\psline[linewidth=0.066,linecolor=lightgray](5.16667,-1)(5.16667,-8.77778)
\psline[linewidth=0.066,linecolor=lightgray](5.94444,-1)(5.94444,-8.77778)
\psline[linewidth=0.066,linecolor=lightgray](6.72222,-1)(6.72222,-8.77778)
\psline[linewidth=0.066,linecolor=lightgray](7.5,-1)(7.5,-8.77778)
\psline[linewidth=0.066,linecolor=lightgray](8.27778,-1)(8.27778,-8.77778)
\psline[linewidth=0.066,linecolor=lightgray](0.5,-1)(8.27778,-1)
\psline[linewidth=0.066,linecolor=lightgray](0.5,-1.77778)(8.27778,-1.77778)
\psline[linewidth=0.066,linecolor=lightgray](0.5,-2.55556)(8.27778,-2.55556)
\psline[linewidth=0.066,linecolor=lightgray](0.5,-3.33333)(8.27778,-3.33333)
\psline[linewidth=0.066,linecolor=lightgray](0.5,-4.11111)(8.27778,-4.11111)
\psline[linewidth=0.066,linecolor=lightgray](0.5,-4.88889)(8.27778,-4.88889)
\psline[linewidth=0.066,linecolor=lightgray](0.5,-5.66667)(8.27778,-5.66667)
\psline[linewidth=0.066,linecolor=lightgray](0.5,-6.44444)(8.27778,-6.44444)
\psline[linewidth=0.066,linecolor=lightgray](0.5,-7.22222)(8.27778,-7.22222)
\psline[linewidth=0.066,linecolor=lightgray](0.5,-8.)(8.27778,-8.)
\psline[linewidth=0.066,linecolor=lightgray](0.5,-8.77778)(8.27778,-8.77778)
\pspolygon[linewidth=0.2,linecolor=gray](0.5,-1)(8.27778,-1)(8.27778,-1.77778)(5.94444,-1.77778)(5.94444,-3.33333)(5.16667,-3.33333)(5.16667,-4.88889)(3.61111,-4.88889)(3.61111,-6.44444)(2.83333,-6.44444)(2.83333,-7.22222)(2.05556,-7.22222)(2.05556,-8.77778)(0.5,-8.77778)
\pspolygon[linewidth=0.2,linecolor=black](0.65,-1.15)(8.42778,-1.15)(8.42778,-1.92778)(7.65,-1.92778)(7.65,-2.70556)(6.87222,-2.70556)(6.87222,-4.26111)(5.31667,-4.26111)(5.31667,-5.03889)(4.53889,-5.03889)(4.53889,-6.59444)(2.98333,-6.59444)(2.98333,-7.37222)(2.20556,-7.37222)(2.20556,-8.92778)(0.65,-8.92778)
% Ray of labels:
\rput(0.,-1.5){${\scriptscriptstyle 1}$}
\rput(0.,-2.27778){${\scriptscriptstyle 2}$}
\rput(0.,-3.05556){${\scriptscriptstyle 3}$}
\rput(0.,-3.83333){${\scriptscriptstyle 4}$}
\rput(0.,-4.61111){${\scriptscriptstyle 5}$}
\rput(0.,-5.38889){${\scriptscriptstyle 6}$}
\rput(0.,-6.16667){${\scriptscriptstyle 7}$}
\rput(0.,-6.94444){${\scriptscriptstyle 8}$}
\rput(0.,-7.72222){${\scriptscriptstyle 9}$}
\rput(0.,-8.5){${\scriptscriptstyle 10}$}
\rput(0.,-9.27778){${\scriptscriptstyle 11}$}
% Ray of labels:
\rput(1.,-0.5){${\scriptscriptstyle 1}$}
\rput(1.77778,-0.5){${\scriptscriptstyle 2}$}
\rput(2.55556,-0.5){${\scriptscriptstyle 3}$}
\rput(3.33333,-0.5){${\scriptscriptstyle 4}$}
\rput(4.11111,-0.5){${\scriptscriptstyle 5}$}
\rput(4.88889,-0.5){${\scriptscriptstyle 6}$}
\rput(5.66667,-0.5){${\scriptscriptstyle 7}$}
\rput(6.44444,-0.5){${\scriptscriptstyle 8}$}
\rput(7.22222,-0.5){${\scriptscriptstyle 9}$}
\rput(8.,-0.5){${\scriptscriptstyle 10}$}
% The point configuration:
% Vertical grid lines:
\psline[linewidth=0.085,linecolor=gray](-8,-10.25)(-8,-11.25)
\psline[linewidth=0.085,linecolor=gray](-7,-10.25)(-7,-11.25)
\psline[linewidth=0.085,linecolor=gray](-6,-10.25)(-6,-11.25)
\psline[linewidth=0.085,linecolor=gray](-5,-10.25)(-5,-11.25)
\psline[linewidth=0.085,linecolor=gray](-4,-10.25)(-4,-11.25)
\psline[linewidth=0.085,linecolor=gray](-3,-10.25)(-3,-11.25)
\psline[linewidth=0.085,linecolor=gray](-2,-10.25)(-2,-11.25)
\psline[linewidth=0.085,linecolor=gray](-1,-10.25)(-1,-11.25)
\psline[linewidth=0.085,linecolor=gray](0,-10.25)(0,-11.25)
\psline[linewidth=0.085,linecolor=gray](1,-10.25)(1,-11.25)
\psline[linewidth=0.085,linecolor=gray](2,-10.25)(2,-11.25)
\psline[linewidth=0.085,linecolor=gray](3,-10.25)(3,-11.25)
\psline[linewidth=0.085,linecolor=gray](4,-10.25)(4,-11.25)
\psline[linewidth=0.085,linecolor=gray](5,-10.25)(5,-11.25)
\psline[linewidth=0.085,linecolor=gray](6,-10.25)(6,-11.25)
\psline[linewidth=0.085,linecolor=gray](7,-10.25)(7,-11.25)
\psline[linewidth=0.085,linecolor=gray](8,-10.25)(8,-11.25)
\psline[linewidth=0.085,linecolor=gray](9,-10.25)(9,-11.25)
% Ray of labels:
\rput(-8,-11.75){${\scriptscriptstyle -8}$}
\rput(-7,-11.75){${\scriptscriptstyle -7}$}
\rput(-6,-11.75){${\scriptscriptstyle -6}$}
\rput(-5,-11.75){${\scriptscriptstyle -5}$}
\rput(-4,-11.75){${\scriptscriptstyle -4}$}
\rput(-3,-11.75){${\scriptscriptstyle -3}$}
\rput(-2,-11.75){${\scriptscriptstyle -2}$}
\rput(-1,-11.75){${\scriptscriptstyle -1}$}
\rput(0,-11.75){${\scriptscriptstyle 0}$}
\rput(1,-11.75){${\scriptscriptstyle 1}$}
\rput(2,-11.75){${\scriptscriptstyle 2}$}
\rput(3,-11.75){${\scriptscriptstyle 3}$}
\rput(4,-11.75){${\scriptscriptstyle 4}$}
\rput(5,-11.75){${\scriptscriptstyle 5}$}
\rput(6,-11.75){${\scriptscriptstyle 6}$}
\rput(7,-11.75){${\scriptscriptstyle 7}$}
\rput(8,-11.75){${\scriptscriptstyle 8}$}
\rput(9,-11.75){${\scriptscriptstyle 9}$}
\psline[linewidth=0.2,linecolor=gray](-9,-10.75)(10,-10.75)
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](9,-10.75){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](7,-10.75){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](5,-10.75){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](4,-10.75){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](1,-10.75){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-1,-10.75){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-2,-10.75){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-5,-10.75){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-7,-10.75){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-8,-10.75){0.3}
% The partition mu:
\rput(-4.5,-16.5){$\scriptstyle\sappeel{\nu}=\pas{8, 7, 7, 5, 4, 4, 2, 1, 1}$:}
% The Ferrers board:
% Lattice grid:
\psline[linewidth=0.066,linecolor=lightgray](0.5,-13)(0.5,-20.7778)
\psline[linewidth=0.066,linecolor=lightgray](1.27778,-13)(1.27778,-20.7778)
\psline[linewidth=0.066,linecolor=lightgray](2.05556,-13)(2.05556,-20.7778)
\psline[linewidth=0.066,linecolor=lightgray](2.83333,-13)(2.83333,-20.7778)
\psline[linewidth=0.066,linecolor=lightgray](3.61111,-13)(3.61111,-20.7778)
\psline[linewidth=0.066,linecolor=lightgray](4.38889,-13)(4.38889,-20.7778)
\psline[linewidth=0.066,linecolor=lightgray](5.16667,-13)(5.16667,-20.7778)
\psline[linewidth=0.066,linecolor=lightgray](5.94444,-13)(5.94444,-20.7778)
\psline[linewidth=0.066,linecolor=lightgray](6.72222,-13)(6.72222,-20.7778)
\psline[linewidth=0.066,linecolor=lightgray](7.5,-13)(7.5,-20.7778)
\psline[linewidth=0.066,linecolor=lightgray](8.27778,-13)(8.27778,-20.7778)
\psline[linewidth=0.066,linecolor=lightgray](0.5,-13)(8.27778,-13)
\psline[linewidth=0.066,linecolor=lightgray](0.5,-13.7778)(8.27778,-13.7778)
\psline[linewidth=0.066,linecolor=lightgray](0.5,-14.5556)(8.27778,-14.5556)
\psline[linewidth=0.066,linecolor=lightgray](0.5,-15.3333)(8.27778,-15.3333)
\psline[linewidth=0.066,linecolor=lightgray](0.5,-16.1111)(8.27778,-16.1111)
\psline[linewidth=0.066,linecolor=lightgray](0.5,-16.8889)(8.27778,-16.8889)
\psline[linewidth=0.066,linecolor=lightgray](0.5,-17.6667)(8.27778,-17.6667)
\psline[linewidth=0.066,linecolor=lightgray](0.5,-18.4444)(8.27778,-18.4444)
\psline[linewidth=0.066,linecolor=lightgray](0.5,-19.2222)(8.27778,-19.2222)
\psline[linewidth=0.066,linecolor=lightgray](0.5,-20.)(8.27778,-20.)
\psline[linewidth=0.066,linecolor=lightgray](0.5,-20.7778)(8.27778,-20.7778)
\pspolygon[linewidth=0.2,linecolor=gray](0.5,-13)(8.27778,-13)(8.27778,-13.7778)(5.94444,-13.7778)(5.94444,-15.3333)(5.16667,-15.3333)(5.16667,-16.8889)(3.61111,-16.8889)(3.61111,-18.4444)(2.83333,-18.4444)(2.83333,-19.2222)(2.05556,-19.2222)(2.05556,-20.7778)(0.5,-20.7778)
\pspolygon[linewidth=0.2,linecolor=black](0.65,-13.15)(6.87222,-13.15)(6.87222,-13.9278)(6.09444,-13.9278)(6.09444,-15.4833)(4.53889,-15.4833)(4.53889,-16.2611)(3.76111,-16.2611)(3.76111,-17.8167)(2.20556,-17.8167)(2.20556,-18.5944)(1.42778,-18.5944)(1.42778,-20.15)(0.65,-20.15)
% Ray of labels:
\rput(0.,-13.5){${\scriptscriptstyle 1}$}
\rput(0.,-14.2778){${\scriptscriptstyle 2}$}
\rput(0.,-15.0556){${\scriptscriptstyle 3}$}
\rput(0.,-15.8333){${\scriptscriptstyle 4}$}
\rput(0.,-16.6111){${\scriptscriptstyle 5}$}
\rput(0.,-17.3889){${\scriptscriptstyle 6}$}
\rput(0.,-18.1667){${\scriptscriptstyle 7}$}
\rput(0.,-18.9444){${\scriptscriptstyle 8}$}
\rput(0.,-19.7222){${\scriptscriptstyle 9}$}
\rput(0.,-20.5){${\scriptscriptstyle 10}$}
\rput(0.,-21.2778){${\scriptscriptstyle 11}$}
% Ray of labels:
\rput(1.,-12.5){${\scriptscriptstyle 1}$}
\rput(1.77778,-12.5){${\scriptscriptstyle 2}$}
\rput(2.55556,-12.5){${\scriptscriptstyle 3}$}
\rput(3.33333,-12.5){${\scriptscriptstyle 4}$}
\rput(4.11111,-12.5){${\scriptscriptstyle 5}$}
\rput(4.88889,-12.5){${\scriptscriptstyle 6}$}
\rput(5.66667,-12.5){${\scriptscriptstyle 7}$}
\rput(6.44444,-12.5){${\scriptscriptstyle 8}$}
\rput(7.22222,-12.5){${\scriptscriptstyle 9}$}
\rput(8.,-12.5){${\scriptscriptstyle 10}$}
% The point configuration:
% Vertical grid lines:
\psline[linewidth=0.085,linecolor=gray](-8,-22.25)(-8,-23.25)
\psline[linewidth=0.085,linecolor=gray](-7,-22.25)(-7,-23.25)
\psline[linewidth=0.085,linecolor=gray](-6,-22.25)(-6,-23.25)
\psline[linewidth=0.085,linecolor=gray](-5,-22.25)(-5,-23.25)
\psline[linewidth=0.085,linecolor=gray](-4,-22.25)(-4,-23.25)
\psline[linewidth=0.085,linecolor=gray](-3,-22.25)(-3,-23.25)
\psline[linewidth=0.085,linecolor=gray](-2,-22.25)(-2,-23.25)
\psline[linewidth=0.085,linecolor=gray](-1,-22.25)(-1,-23.25)
\psline[linewidth=0.085,linecolor=gray](0,-22.25)(0,-23.25)
\psline[linewidth=0.085,linecolor=gray](1,-22.25)(1,-23.25)
\psline[linewidth=0.085,linecolor=gray](2,-22.25)(2,-23.25)
\psline[linewidth=0.085,linecolor=gray](3,-22.25)(3,-23.25)
\psline[linewidth=0.085,linecolor=gray](4,-22.25)(4,-23.25)
\psline[linewidth=0.085,linecolor=gray](5,-22.25)(5,-23.25)
\psline[linewidth=0.085,linecolor=gray](6,-22.25)(6,-23.25)
\psline[linewidth=0.085,linecolor=gray](7,-22.25)(7,-23.25)
\psline[linewidth=0.085,linecolor=gray](8,-22.25)(8,-23.25)
\psline[linewidth=0.085,linecolor=gray](9,-22.25)(9,-23.25)
% Ray of labels:
\rput(-8,-23.75){${\scriptscriptstyle -8}$}
\rput(-7,-23.75){${\scriptscriptstyle -7}$}
\rput(-6,-23.75){${\scriptscriptstyle -6}$}
\rput(-5,-23.75){${\scriptscriptstyle -5}$}
\rput(-4,-23.75){${\scriptscriptstyle -4}$}
\rput(-3,-23.75){${\scriptscriptstyle -3}$}
\rput(-2,-23.75){${\scriptscriptstyle -2}$}
\rput(-1,-23.75){${\scriptscriptstyle -1}$}
\rput(0,-23.75){${\scriptscriptstyle 0}$}
\rput(1,-23.75){${\scriptscriptstyle 1}$}
\rput(2,-23.75){${\scriptscriptstyle 2}$}
\rput(3,-23.75){${\scriptscriptstyle 3}$}
\rput(4,-23.75){${\scriptscriptstyle 4}$}
\rput(5,-23.75){${\scriptscriptstyle 5}$}
\rput(6,-23.75){${\scriptscriptstyle 6}$}
\rput(7,-23.75){${\scriptscriptstyle 7}$}
\rput(8,-23.75){${\scriptscriptstyle 8}$}
\rput(9,-23.75){${\scriptscriptstyle 9}$}
\psline[linewidth=0.2,linecolor=gray](-9,-22.75)(10,-22.75)
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](7,-22.75){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](5,-22.75){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](4,-22.75){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](1,-22.75){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-1,-22.75){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-2,-22.75){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-5,-22.75){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-7,-22.75){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-8,-22.75){0.3}
% The frame indicating the recoloured point:
\psframe[linewidth=0.125,linecolor=black,framearc=0.3](8.5,-24)(9.5,-22)
%
\endpspicture

==> graphics/SaponovTranslation3.tex <==
\psset{unit=0.45cm}
%
\pspicture(-10,-24)(11,1.5)
\psline[linewidth=0.2,linecolor=gray]{cc-cc}(6.42222,-0.733333)(7.02222,-0.133333)
\psline[linewidth=0.2,linecolor=gray]{cc-cc}(6.42222,-0.133333)(7.02222,-0.733333)
% The partition lambda:
\rput(-5.5,-3.88889){$\scriptstyle\indexthis{\lambda}{1}=\pas{8, 7, 7, 6, 6, 4, 4, 3, 2, 2}$:}
% The Ferrers board:
% Lattice grid:
\psline[linewidth=0.085,linecolor=lightgray](0,0)(0,-7.77778)
\psline[linewidth=0.085,linecolor=lightgray](0.777778,0)(0.777778,-7.77778)
\psline[linewidth=0.085,linecolor=lightgray](1.55556,0)(1.55556,-7.77778)
\psline[linewidth=0.085,linecolor=lightgray](2.33333,0)(2.33333,-7.77778)
\psline[linewidth=0.085,linecolor=lightgray](3.11111,0)(3.11111,-7.77778)
\psline[linewidth=0.085,linecolor=lightgray](3.88889,0)(3.88889,-7.77778)
\psline[linewidth=0.085,linecolor=lightgray](4.66667,0)(4.66667,-7.77778)
\psline[linewidth=0.085,linecolor=lightgray](5.44444,0)(5.44444,-7.77778)
\psline[linewidth=0.085,linecolor=lightgray](6.22222,0)(6.22222,-7.77778)
\psline[linewidth=0.085,linecolor=lightgray](7.,0)(7.,-7.77778)
\psline[linewidth=0.085,linecolor=lightgray](7.77778,0)(7.77778,-7.77778)
\psline[linewidth=0.085,linecolor=lightgray](0,0)(7.77778,0)
\psline[linewidth=0.085,linecolor=lightgray](0,-0.777778)(7.77778,-0.777778)
\psline[linewidth=0.085,linecolor=lightgray](0,-1.55556)(7.77778,-1.55556)
\psline[linewidth=0.085,linecolor=lightgray](0,-2.33333)(7.77778,-2.33333)
\psline[linewidth=0.085,linecolor=lightgray](0,-3.11111)(7.77778,-3.11111)
\psline[linewidth=0.085,linecolor=lightgray](0,-3.88889)(7.77778,-3.88889)
\psline[linewidth=0.085,linecolor=lightgray](0,-4.66667)(7.77778,-4.66667)
\psline[linewidth=0.085,linecolor=lightgray](0,-5.44444)(7.77778,-5.44444)
\psline[linewidth=0.085,linecolor=lightgray](0,-6.22222)(7.77778,-6.22222)
\psline[linewidth=0.085,linecolor=lightgray](0,-7.)(7.77778,-7.)
\psline[linewidth=0.085,linecolor=lightgray](0,-7.77778)(7.77778,-7.77778)
\pspolygon[linewidth=0.2,linecolor=gray](0,0)(7.77778,0)(7.77778,-0.777778)(5.44444,-0.777778)(5.44444,-2.33333)(4.66667,-2.33333)(4.66667,-3.88889)(3.11111,-3.88889)(3.11111,-5.44444)(2.33333,-5.44444)(2.33333,-6.22222)(1.55556,-6.22222)(1.55556,-7.77778)(0,-7.77778)
\pspolygon[linewidth=0.2,linecolor=black](0.15,-0.15)(6.37222,-0.15)(6.37222,-0.927778)(5.59444,-0.927778)(5.59444,-2.48333)(4.81667,-2.48333)(4.81667,-4.03889)(3.26111,-4.03889)(3.26111,-5.59444)(2.48333,-5.59444)(2.48333,-6.37222)(1.70556,-6.37222)(1.70556,-7.92778)(0.15,-7.92778)
% Ray of labels:
\rput(-0.5,-0.5){${\scriptscriptstyle 1}$}
\rput(-0.5,-1.27778){${\scriptscriptstyle 2}$}
\rput(-0.5,-2.05556){${\scriptscriptstyle 3}$}
\rput(-0.5,-2.83333){${\scriptscriptstyle 4}$}
\rput(-0.5,-3.61111){${\scriptscriptstyle 5}$}
\rput(-0.5,-4.38889){${\scriptscriptstyle 6}$}
\rput(-0.5,-5.16667){${\scriptscriptstyle 7}$}
\rput(-0.5,-5.94444){${\scriptscriptstyle 8}$}
\rput(-0.5,-6.72222){${\scriptscriptstyle 9}$}
\rput(-0.5,-7.5){${\scriptscriptstyle 10}$}
\rput(-0.5,-8.27778){${\scriptscriptstyle 11}$}
% Ray of labels:
\rput(0.5,0.5){${\scriptscriptstyle 1}$}
\rput(1.27778,0.5){${\scriptscriptstyle 2}$}
\rput(2.05556,0.5){${\scriptscriptstyle 3}$}
\rput(2.83333,0.5){${\scriptscriptstyle 4}$}
\rput(3.61111,0.5){${\scriptscriptstyle 5}$}
\rput(4.38889,0.5){${\scriptscriptstyle 6}$}
\rput(5.16667,0.5){${\scriptscriptstyle 7}$}
\rput(5.94444,0.5){${\scriptscriptstyle 8}$}
\rput(6.72222,0.5){${\scriptscriptstyle 9}$}
\rput(7.5,0.5){${\scriptscriptstyle 10}$}
% The point configuration:
% Vertical grid lines:
\psline[linewidth=0.085,linecolor=gray](-8,-9.25)(-8,-10.25)
\psline[linewidth=0.085,linecolor=gray](-7,-9.25)(-7,-10.25)
\psline[linewidth=0.085,linecolor=gray](-6,-9.25)(-6,-10.25)
\psline[linewidth=0.085,linecolor=gray](-5,-9.25)(-5,-10.25)
\psline[linewidth=0.085,linecolor=gray](-4,-9.25)(-4,-10.25)
\psline[linewidth=0.085,linecolor=gray](-3,-9.25)(-3,-10.25)
\psline[linewidth=0.085,linecolor=gray](-2,-9.25)(-2,-10.25)
\psline[linewidth=0.085,linecolor=gray](-1,-9.25)(-1,-10.25)
\psline[linewidth=0.085,linecolor=gray](0,-9.25)(0,-10.25)
\psline[linewidth=0.085,linecolor=gray](1,-9.25)(1,-10.25)
\psline[linewidth=0.085,linecolor=gray](2,-9.25)(2,-10.25)
\psline[linewidth=0.085,linecolor=gray](3,-9.25)(3,-10.25)
\psline[linewidth=0.085,linecolor=gray](4,-9.25)(4,-10.25)
\psline[linewidth=0.085,linecolor=gray](5,-9.25)(5,-10.25)
\psline[linewidth=0.085,linecolor=gray](6,-9.25)(6,-10.25)
\psline[linewidth=0.085,linecolor=gray](7,-9.25)(7,-10.25)
\psline[linewidth=0.085,linecolor=gray](8,-9.25)(8,-10.25)
\psline[linewidth=0.085,linecolor=gray](9,-9.25)(9,-10.25)
% Ray of labels:
\rput(-8,-10.75){${\scriptscriptstyle -8}$}
\rput(-7,-10.75){${\scriptscriptstyle -7}$}
\rput(-6,-10.75){${\scriptscriptstyle -6}$}
\rput(-5,-10.75){${\scriptscriptstyle -5}$}
\rput(-4,-10.75){${\scriptscriptstyle -4}$}
\rput(-3,-10.75){${\scriptscriptstyle -3}$}
\rput(-2,-10.75){${\scriptscriptstyle -2}$}
\rput(-1,-10.75){${\scriptscriptstyle -1}$}
\rput(0,-10.75){${\scriptscriptstyle 0}$}
\rput(1,-10.75){${\scriptscriptstyle 1}$}
\rput(2,-10.75){${\scriptscriptstyle 2}$}
\rput(3,-10.75){${\scriptscriptstyle 3}$}
\rput(4,-10.75){${\scriptscriptstyle 4}$}
\rput(5,-10.75){${\scriptscriptstyle 5}$}
\rput(6,-10.75){${\scriptscriptstyle 6}$}
\rput(7,-10.75){${\scriptscriptstyle 7}$}
\rput(8,-10.75){${\scriptscriptstyle 8}$}
\rput(9,-10.75){${\scriptscriptstyle 9}$}
\psline[linewidth=0.2,linecolor=gray](-9,-9.75)(10,-9.75)
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](7,-9.75){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](5,-9.75){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](4,-9.75){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](2,-9.75){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](1,-9.75){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-2,-9.75){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-3,-9.75){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-5,-9.75){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-7,-9.75){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-8,-9.75){0.3}
% The frames indicating the recoloured points:
\psframe[linewidth=0.125,linecolor=black,framearc=0.3](8.5,-11)(9.5,-9)
\psframe[linewidth=0.125,linecolor=black,framearc=0.3](6.5,-11)(7.5,-9)
\psline[linewidth=0.2,linecolor=gray]{cc-cc}(3.31111,-15.8444)(3.91111,-15.2444)
\psline[linewidth=0.2,linecolor=gray]{cc-cc}(3.31111,-15.2444)(3.91111,-15.8444)
% The partition lambda:
\rput(-5.5,-15.8889){$\scriptstyle\indexthis{\lambda}{2}=\pas{6, 6, 5, 5, 4, 4, 4, 3, 2, 2}$:}
% The Ferrers board:
% Lattice grid:
\psline[linewidth=0.085,linecolor=lightgray](0,-12)(0,-19.7778)
\psline[linewidth=0.085,linecolor=lightgray](0.777778,-12)(0.777778,-19.7778)
\psline[linewidth=0.085,linecolor=lightgray](1.55556,-12)(1.55556,-19.7778)
\psline[linewidth=0.085,linecolor=lightgray](2.33333,-12)(2.33333,-19.7778)
\psline[linewidth=0.085,linecolor=lightgray](3.11111,-12)(3.11111,-19.7778)
\psline[linewidth=0.085,linecolor=lightgray](3.88889,-12)(3.88889,-19.7778)
\psline[linewidth=0.085,linecolor=lightgray](4.66667,-12)(4.66667,-19.7778)
\psline[linewidth=0.085,linecolor=lightgray](5.44444,-12)(5.44444,-19.7778)
\psline[linewidth=0.085,linecolor=lightgray](6.22222,-12)(6.22222,-19.7778)
\psline[linewidth=0.085,linecolor=lightgray](7.,-12)(7.,-19.7778)
\psline[linewidth=0.085,linecolor=lightgray](7.77778,-12)(7.77778,-19.7778)
\psline[linewidth=0.085,linecolor=lightgray](0,-12)(7.77778,-12)
\psline[linewidth=0.085,linecolor=lightgray](0,-12.7778)(7.77778,-12.7778)
\psline[linewidth=0.085,linecolor=lightgray](0,-13.5556)(7.77778,-13.5556)
\psline[linewidth=0.085,linecolor=lightgray](0,-14.3333)(7.77778,-14.3333)
\psline[linewidth=0.085,linecolor=lightgray](0,-15.1111)(7.77778,-15.1111)
\psline[linewidth=0.085,linecolor=lightgray](0,-15.8889)(7.77778,-15.8889)
\psline[linewidth=0.085,linecolor=lightgray](0,-16.6667)(7.77778,-16.6667)
\psline[linewidth=0.085,linecolor=lightgray](0,-17.4444)(7.77778,-17.4444)
\psline[linewidth=0.085,linecolor=lightgray](0,-18.2222)(7.77778,-18.2222)
\psline[linewidth=0.085,linecolor=lightgray](0,-19.)(7.77778,-19.)
\psline[linewidth=0.085,linecolor=lightgray](0,-19.7778)(7.77778,-19.7778)
\pspolygon[linewidth=0.2,linecolor=gray](0,-12)(7.77778,-12)(7.77778,-12.7778)(5.44444,-12.7778)(5.44444,-14.3333)(4.66667,-14.3333)(4.66667,-15.8889)(3.11111,-15.8889)(3.11111,-17.4444)(2.33333,-17.4444)(2.33333,-18.2222)(1.55556,-18.2222)(1.55556,-19.7778)(0,-19.7778)
\pspolygon[linewidth=0.2,linecolor=black](0.15,-12.15)(4.81667,-12.15)(4.81667,-13.7056)(4.03889,-13.7056)(4.03889,-15.2611)(3.26111,-15.2611)(3.26111,-17.5944)(2.48333,-17.5944)(2.48333,-18.3722)(1.70556,-18.3722)(1.70556,-19.9278)(0.15,-19.9278)
% Ray of labels:
\rput(-0.5,-12.5){${\scriptscriptstyle 1}$}
\rput(-0.5,-13.2778){${\scriptscriptstyle 2}$}
\rput(-0.5,-14.0556){${\scriptscriptstyle 3}$}
\rput(-0.5,-14.8333){${\scriptscriptstyle 4}$}
\rput(-0.5,-15.6111){${\scriptscriptstyle 5}$}
\rput(-0.5,-16.3889){${\scriptscriptstyle 6}$}
\rput(-0.5,-17.1667){${\scriptscriptstyle 7}$}
\rput(-0.5,-17.9444){${\scriptscriptstyle 8}$}
\rput(-0.5,-18.7222){${\scriptscriptstyle 9}$}
\rput(-0.5,-19.5){${\scriptscriptstyle 10}$}
\rput(-0.5,-20.2778){${\scriptscriptstyle 11}$}
% Ray of labels:
\rput(0.5,-11.5){${\scriptscriptstyle 1}$}
\rput(1.27778,-11.5){${\scriptscriptstyle 2}$}
\rput(2.05556,-11.5){${\scriptscriptstyle 3}$}
\rput(2.83333,-11.5){${\scriptscriptstyle 4}$}
\rput(3.61111,-11.5){${\scriptscriptstyle 5}$}
\rput(4.38889,-11.5){${\scriptscriptstyle 6}$}
\rput(5.16667,-11.5){${\scriptscriptstyle 7}$}
\rput(5.94444,-11.5){${\scriptscriptstyle 8}$}
\rput(6.72222,-11.5){${\scriptscriptstyle 9}$}
\rput(7.5,-11.5){${\scriptscriptstyle 10}$}
% The point configuration:
% Vertical grid lines:
\psline[linewidth=0.085,linecolor=gray](-8,-21.25)(-8,-22.25)
\psline[linewidth=0.085,linecolor=gray](-7,-21.25)(-7,-22.25)
\psline[linewidth=0.085,linecolor=gray](-6,-21.25)(-6,-22.25)
\psline[linewidth=0.085,linecolor=gray](-5,-21.25)(-5,-22.25)
\psline[linewidth=0.085,linecolor=gray](-4,-21.25)(-4,-22.25)
\psline[linewidth=0.085,linecolor=gray](-3,-21.25)(-3,-22.25)
\psline[linewidth=0.085,linecolor=gray](-2,-21.25)(-2,-22.25)
\psline[linewidth=0.085,linecolor=gray](-1,-21.25)(-1,-22.25)
\psline[linewidth=0.085,linecolor=gray](0,-21.25)(0,-22.25)
\psline[linewidth=0.085,linecolor=gray](1,-21.25)(1,-22.25)
\psline[linewidth=0.085,linecolor=gray](2,-21.25)(2,-22.25)
\psline[linewidth=0.085,linecolor=gray](3,-21.25)(3,-22.25)
\psline[linewidth=0.085,linecolor=gray](4,-21.25)(4,-22.25)
\psline[linewidth=0.085,linecolor=gray](5,-21.25)(5,-22.25)
\psline[linewidth=0.085,linecolor=gray](6,-21.25)(6,-22.25)
\psline[linewidth=0.085,linecolor=gray](7,-21.25)(7,-22.25)
\psline[linewidth=0.085,linecolor=gray](8,-21.25)(8,-22.25)
\psline[linewidth=0.085,linecolor=gray](9,-21.25)(9,-22.25)
% Ray of labels:
\rput(-8,-22.75){${\scriptscriptstyle -8}$}
\rput(-7,-22.75){${\scriptscriptstyle -7}$}
\rput(-6,-22.75){${\scriptscriptstyle -6}$}
\rput(-5,-22.75){${\scriptscriptstyle -5}$}
\rput(-4,-22.75){${\scriptscriptstyle -4}$}
\rput(-3,-22.75){${\scriptscriptstyle -3}$}
\rput(-2,-22.75){${\scriptscriptstyle -2}$}
\rput(-1,-22.75){${\scriptscriptstyle -1}$}
\rput(0,-22.75){${\scriptscriptstyle 0}$}
\rput(1,-22.75){${\scriptscriptstyle 1}$}
\rput(2,-22.75){${\scriptscriptstyle 2}$}
\rput(3,-22.75){${\scriptscriptstyle 3}$}
\rput(4,-22.75){${\scriptscriptstyle 4}$}
\rput(5,-22.75){${\scriptscriptstyle 5}$}
\rput(6,-22.75){${\scriptscriptstyle 6}$}
\rput(7,-22.75){${\scriptscriptstyle 7}$}
\rput(8,-22.75){${\scriptscriptstyle 8}$}
\rput(9,-22.75){${\scriptscriptstyle 9}$}
\psline[linewidth=0.2,linecolor=gray](-9,-21.75)(10,-21.75)
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](5,-21.75){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](4,-21.75){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](2,-21.75){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](1,-21.75){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-1,-21.75){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-2,-21.75){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-3,-21.75){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-5,-21.75){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-7,-21.75){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-8,-21.75){0.3}
% The frames indicating the recoloured points:
\psframe[linewidth=0.125,linecolor=black,framearc=0.3](8.5,-23)(9.5,-21)
\psframe[linewidth=0.125,linecolor=black,framearc=0.3](-1.5,-23)(-0.5,-21)
%
\endpspicture

==> graphics/bicolouredPaths.tex <==
\psset{unit=0.45cm}
%
\pspicture(-15,-8.5)(15,8)
% The Young tableaux
% The grid for the skew Ferrers diagram:
% The horizontal lines:
\psline[linewidth=0.085,linecolor=gray](-11.6667,-2)(-8.55556,-2)
\psline[linewidth=0.085,linecolor=gray](-11.6667,-2.77778)(-8.55556,-2.77778)
\psline[linewidth=0.085,linecolor=gray](-12.4444,-3.55556)(-10.8889,-3.55556)
\psline[linewidth=0.085,linecolor=gray](-12.4444,-4.33333)(-10.8889,-4.33333)
\psline[linewidth=0.085,linecolor=gray](-13.2222,-5.11111)(-11.6667,-5.11111)
\psline[linewidth=0.085,linecolor=gray](-14,-5.88889)(-13.2222,-5.88889)
\psline[linewidth=0.085,linecolor=gray](-14,-6.66667)(-13.2222,-6.66667)
\psline[linewidth=0.085,linecolor=gray](-14,-7.44444)(-13.2222,-7.44444)
% The vertical lines:
\psline[linewidth=0.085,linecolor=gray](-14,-5.11111)(-14,-7.44444)
\psline[linewidth=0.085,linecolor=gray](-13.2222,-5.11111)(-13.2222,-7.44444)
\psline[linewidth=0.085,linecolor=gray](-12.4444,-4.33333)(-12.4444,-5.11111)
\psline[linewidth=0.085,linecolor=gray](-11.6667,-2.77778)(-11.6667,-5.11111)
\psline[linewidth=0.085,linecolor=gray](-10.8889,-2)(-10.8889,-4.33333)
\psline[linewidth=0.085,linecolor=gray](-10.1111,-2)(-10.1111,-2.77778)
\psline[linewidth=0.085,linecolor=gray](-9.33333,-2)(-9.33333,-2.77778)
\psline[linewidth=0.085,linecolor=gray](-8.55556,-2)(-8.55556,-2.77778)
\pspolygon[linewidth=0.2,linecolor=gray](-8.55556,-2)(-8.55556,-2.77778)(-10.8889,-2.77778)(-10.8889,-4.33333)(-11.6667,-4.33333)(-11.6667,-5.11111)(-13.2222,-5.11111)(-13.2222,-7.44444)(-14,-7.44444)(-14,-5.11111)(-13.2222,-5.11111)(-13.2222,-4.33333)(-12.4444,-4.33333)(-12.4444,-2.77778)(-11.6667,-2.77778)(-11.6667,-2)
% Young tableau labels:
% Row 1:
\rput(-11.2778,-2.38889){${\scriptstyle\mathbf 1}$}
\rput(-10.5,-2.38889){${\scriptstyle\mathbf 6}$}
\rput(-9.72222,-2.38889){${\scriptstyle\mathbf 6}$}
\rput(-8.94444,-2.38889){${\scriptstyle\mathbf 7}$}
% Row 2:
\rput(-12.0556,-3.16667){${\scriptstyle\mathbf 3}$}
\rput(-11.2778,-3.16667){${\scriptstyle\mathbf 3}$}
% Row 3:
\rput(-12.0556,-3.94444){${\scriptstyle\mathbf 6}$}
\rput(-11.2778,-3.94444){${\scriptstyle\mathbf 7}$}
% Row 4:
\rput(-12.8333,-4.72222){${\scriptstyle\mathbf 5}$}
\rput(-12.0556,-4.72222){${\scriptstyle\mathbf 7}$}
% Row 5:
\rput(-13.6111,-5.5){${\scriptstyle\mathbf 3}$}
% Row 6:
\rput(-13.6111,-6.27778){${\scriptstyle\mathbf 4}$}
% Row 7:
\rput(-13.6111,-7.05556){${\scriptstyle\mathbf 5}$}
% The grid for the skew Ferrers diagram:
% The horizontal lines:
\psline[linewidth=0.085,linecolor=gray](-6.66667,-2)(-3.55556,-2)
\psline[linewidth=0.085,linecolor=gray](-6.66667,-2.77778)(-3.55556,-2.77778)
\psline[linewidth=0.085,linecolor=gray](-7.44444,-3.55556)(-5.88889,-3.55556)
\psline[linewidth=0.085,linecolor=gray](-7.44444,-4.33333)(-5.88889,-4.33333)
\psline[linewidth=0.085,linecolor=gray](-8.22222,-5.11111)(-6.66667,-5.11111)
\psline[linewidth=0.085,linecolor=gray](-9,-5.88889)(-8.22222,-5.88889)
\psline[linewidth=0.085,linecolor=gray](-9,-6.66667)(-8.22222,-6.66667)
\psline[linewidth=0.085,linecolor=gray](-9,-7.44444)(-8.22222,-7.44444)
% The vertical lines:
\psline[linewidth=0.085,linecolor=gray](-9,-5.11111)(-9,-7.44444)
\psline[linewidth=0.085,linecolor=gray](-8.22222,-5.11111)(-8.22222,-7.44444)
\psline[linewidth=0.085,linecolor=gray](-7.44444,-4.33333)(-7.44444,-5.11111)
\psline[linewidth=0.085,linecolor=gray](-6.66667,-2.77778)(-6.66667,-5.11111)
\psline[linewidth=0.085,linecolor=gray](-5.88889,-2)(-5.88889,-4.33333)
\psline[linewidth=0.085,linecolor=gray](-5.11111,-2)(-5.11111,-2.77778)
\psline[linewidth=0.085,linecolor=gray](-4.33333,-2)(-4.33333,-2.77778)
\psline[linewidth=0.085,linecolor=gray](-3.55556,-2)(-3.55556,-2.77778)
\pspolygon[linewidth=0.2,linecolor=black](-3.55556,-2)(-3.55556,-2.77778)(-5.88889,-2.77778)(-5.88889,-4.33333)(-6.66667,-4.33333)(-6.66667,-5.11111)(-8.22222,-5.11111)(-8.22222,-7.44444)(-9,-7.44444)(-9,-5.11111)(-8.22222,-5.11111)(-8.22222,-4.33333)(-7.44444,-4.33333)(-7.44444,-2.77778)(-6.66667,-2.77778)(-6.66667,-2)
% Young tableau labels:
% Row 1:
\rput(-6.27778,-2.38889){${\scriptstyle\mathbf 6}$}
\rput(-5.5,-2.38889){${\scriptstyle\mathbf 6}$}
\rput(-4.72222,-2.38889){${\scriptstyle\mathbf 8}$}
\rput(-3.94444,-2.38889){${\scriptstyle\mathbf 8}$}
% Row 2:
\rput(-7.05556,-3.16667){${\scriptstyle\mathbf 5}$}
\rput(-6.27778,-3.16667){${\scriptstyle\mathbf 7}$}
% Row 3:
\rput(-7.05556,-3.94444){${\scriptstyle\mathbf 6}$}
\rput(-6.27778,-3.94444){${\scriptstyle\mathbf 8}$}
% Row 4:
\rput(-7.83333,-4.72222){${\scriptstyle\mathbf 4}$}
\rput(-7.05556,-4.72222){${\scriptstyle\mathbf 7}$}
% Row 5:
\rput(-8.61111,-5.5){${\scriptstyle\mathbf 3}$}
% Row 6:
\rput(-8.61111,-6.27778){${\scriptstyle\mathbf 7}$}
% Row 7:
\rput(-8.61111,-7.05556){${\scriptstyle\mathbf 8}$}
% The square grid with labels
% Square grid:
% The vertical lines:
\psline[linewidth=0.085,linecolor=lightgray](-15,0)(-15,7)
\psline[linewidth=0.085,linecolor=lightgray](-14,0)(-14,7)
\psline[linewidth=0.085,linecolor=lightgray](-13,0)(-13,7)
\psline[linewidth=0.085,linecolor=lightgray](-12,0)(-12,7)
\psline[linewidth=0.085,linecolor=lightgray](-11,0)(-11,7)
\psline[linewidth=0.085,linecolor=lightgray](-10,0)(-10,7)
\psline[linewidth=0.085,linecolor=lightgray](-9,0)(-9,7)
\psline[linewidth=0.085,linecolor=lightgray](-8,0)(-8,7)
\psline[linewidth=0.085,linecolor=lightgray](-7,0)(-7,7)
\psline[linewidth=0.085,linecolor=lightgray](-6,0)(-6,7)
\psline[linewidth=0.085,linecolor=lightgray](-5,0)(-5,7)
\psline[linewidth=0.085,linecolor=lightgray](-4,0)(-4,7)
\psline[linewidth=0.085,linecolor=lightgray](-3,0)(-3,7)
\psline[linewidth=0.085,linecolor=lightgray](-2,0)(-2,7)
\psline[linewidth=0.085,linecolor=lightgray](-1,0)(-1,7)
% The horizontal lines:
\psline[linewidth=0.085,linecolor=lightgray](-15,0)(-1,0)
\psline[linewidth=0.085,linecolor=lightgray](-15,1)(-1,1)
\psline[linewidth=0.085,linecolor=lightgray](-15,2)(-1,2)
\psline[linewidth=0.085,linecolor=lightgray](-15,3)(-1,3)
\psline[linewidth=0.085,linecolor=lightgray](-15,4)(-1,4)
\psline[linewidth=0.085,linecolor=lightgray](-15,5)(-1,5)
\psline[linewidth=0.085,linecolor=lightgray](-15,6)(-1,6)
\psline[linewidth=0.085,linecolor=lightgray](-15,7)(-1,7)
% Ray of labels:
\rput(-15,-1){${\scriptscriptstyle -7}$}
\rput(-14,-1){${\scriptscriptstyle -6}$}
\rput(-13,-1){${\scriptscriptstyle -5}$}
\rput(-12,-1){${\scriptscriptstyle -4}$}
\rput(-11,-1){${\scriptscriptstyle -3}$}
\rput(-10,-1){${\scriptscriptstyle -2}$}
\rput(-9,-1){${\scriptscriptstyle -1}$}
\rput(-8,-1){${\scriptscriptstyle 0}$}
\rput(-7,-1){${\scriptscriptstyle 1}$}
\rput(-6,-1){${\scriptscriptstyle 2}$}
\rput(-5,-1){${\scriptscriptstyle 3}$}
\rput(-4,-1){${\scriptscriptstyle 4}$}
\rput(-3,-1){${\scriptscriptstyle 5}$}
\rput(-2,-1){${\scriptscriptstyle 6}$}
\rput(-1,-1){${\scriptscriptstyle 7}$}
% The recolouring paths
\psline[linecolor=gray,linewidth=0.3,linearc=0.6](-1,7)(-1,6)(-2,6)(-2,5)(-4,5)(-4,7)(-2,7)
\psline[linecolor=gray,linewidth=0.3,linearc=0.6](-5,0)(-4,0)(-4,5)(-5,5)(-5,7)
\psline[linecolor=gray,linewidth=0.3,linearc=0.6](-7,0)(-7,2)(-6,2)(-6,0)
\psline[linecolor=gray,linewidth=0.3,linearc=0.6](-8,7)(-7,7)
\psline[linecolor=gray,linewidth=0.3,linearc=0.6](-9,7)(-9,6)(-8,6)(-8,5)(-7,5)(-7,4)(-8,4)(-8,5)(-9,5)(-9,6)(-10,6)(-10,4)(-9,4)(-9,0)
\psline[linecolor=gray,linewidth=0.3,linearc=0.6](-10,0)(-10,3)(-11,3)(-11,7)
\psline[linecolor=gray,linewidth=0.3,linearc=0.6](-11,0)(-11,2)(-12,2)(-12,3)(-13,3)(-13,2)(-12,2)(-12,0)
\psline[linecolor=gray,linewidth=0.3,linearc=0.6](-15,0)(-15,7)(-14,7)
% The lattice paths corresponding to T1
% Lattice paths:
% Path 1:
\psline[linewidth=0.15,linecolor=black,linestyle=dashed,dash=3pt 2pt](-5.1,0.1)(-4.1,0.1)(-4.1,5.1)(-3.1,5.1)(-2.1,5.1)(-2.1,6.1)(-1.1,6.1)(-1.1,7.1)
% Path 2:
\psline[linewidth=0.15,linecolor=black,linestyle=dashed,dash=3pt 2pt](-7.1,0.1)(-7.1,2.1)(-6.1,2.1)(-5.1,2.1)(-5.1,7.1)
% Path 3:
\psline[linewidth=0.15,linecolor=black,linestyle=dashed,dash=3pt 2pt](-8.1,0.1)(-8.1,5.1)(-7.1,5.1)(-7.1,6.1)(-6.1,6.1)(-6.1,7.1)
% Path 4:
\psline[linewidth=0.15,linecolor=black,linestyle=dashed,dash=3pt 2pt](-10.1,0.1)(-10.1,4.1)(-9.1,4.1)(-9.1,6.1)(-8.1,6.1)(-8.1,7.1)
% Path 5:
\psline[linewidth=0.15,linecolor=black,linestyle=dashed,dash=3pt 2pt](-12.1,0.1)(-12.1,2.1)(-11.1,2.1)(-11.1,7.1)
% Path 6:
\psline[linewidth=0.15,linecolor=black,linestyle=dashed,dash=3pt 2pt](-13.1,0.1)(-13.1,3.1)(-12.1,3.1)(-12.1,7.1)
% Path 7:
\psline[linewidth=0.15,linecolor=black,linestyle=dashed,dash=3pt 2pt](-14.1,0.1)(-14.1,4.1)(-13.1,4.1)(-13.1,7.1)
% Lattice path labels:
% Path 1:
\rput(-4.6,0.35){${\scriptscriptstyle 1}$}
\rput(-3.6,5.35){${\scriptscriptstyle 6}$}
\rput(-2.6,5.35){${\scriptscriptstyle 6}$}
\rput(-1.6,6.35){${\scriptscriptstyle 7}$}
% Path 2:
\rput(-6.6,2.35){${\scriptscriptstyle 3}$}
\rput(-5.6,2.35){${\scriptscriptstyle 3}$}
% Path 3:
\rput(-7.6,5.35){${\scriptscriptstyle 6}$}
\rput(-6.6,6.35){${\scriptscriptstyle 7}$}
% Path 4:
\rput(-9.6,4.35){${\scriptscriptstyle 5}$}
\rput(-8.6,6.35){${\scriptscriptstyle 7}$}
% Path 5:
\rput(-11.6,2.35){${\scriptscriptstyle 3}$}
% Path 6:
\rput(-12.6,3.35){${\scriptscriptstyle 4}$}
% Path 7:
\rput(-13.6,4.35){${\scriptscriptstyle 5}$}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-5.1,0.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-7.1,0.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-8.1,0.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-10.1,0.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-12.1,0.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-13.1,0.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-14.1,0.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-1.1,7.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-5.1,7.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-6.1,7.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-8.1,7.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-11.1,7.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-12.1,7.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-13.1,7.1){0.3}
% The lattice paths corresponding to T2
% Lattice paths:
% Path 1:
\psline[linewidth=0.15,linecolor=black](-5.9,-0.1)(-5.9,4.9)(-4.9,4.9)(-3.9,4.9)(-3.9,6.9)(-2.9,6.9)(-1.9,6.9)
% Path 2:
\psline[linewidth=0.15,linecolor=black](-7.9,-0.1)(-7.9,3.9)(-6.9,3.9)(-6.9,5.9)(-5.9,5.9)(-5.9,6.9)
% Path 3:
\psline[linewidth=0.15,linecolor=black](-8.9,-0.1)(-8.9,4.9)(-7.9,4.9)(-7.9,6.9)(-6.9,6.9)
% Path 4:
\psline[linewidth=0.15,linecolor=black](-10.9,-0.1)(-10.9,2.9)(-9.9,2.9)(-9.9,5.9)(-8.9,5.9)(-8.9,6.9)
% Path 5:
\psline[linewidth=0.15,linecolor=black](-12.9,-0.1)(-12.9,1.9)(-11.9,1.9)(-11.9,6.9)
% Path 6:
\psline[linewidth=0.15,linecolor=black](-13.9,-0.1)(-13.9,5.9)(-12.9,5.9)(-12.9,6.9)
% Path 7:
\psline[linewidth=0.15,linecolor=black](-14.9,-0.1)(-14.9,6.9)(-13.9,6.9)
% Lattice path labels:
% Path 1:
\rput(-5.4,4.65){${\scriptscriptstyle 6}$}
\rput(-4.4,4.65){${\scriptscriptstyle 6}$}
\rput(-3.4,6.65){${\scriptscriptstyle 8}$}
\rput(-2.4,6.65){${\scriptscriptstyle 8}$}
% Path 2:
\rput(-7.4,3.65){${\scriptscriptstyle 5}$}
\rput(-6.4,5.65){${\scriptscriptstyle 7}$}
% Path 3:
\rput(-8.4,4.65){${\scriptscriptstyle 6}$}
\rput(-7.4,6.65){${\scriptscriptstyle 8}$}
% Path 4:
\rput(-10.4,2.65){${\scriptscriptstyle 4}$}
\rput(-9.4,5.65){${\scriptscriptstyle 7}$}
% Path 5:
\rput(-12.4,1.65){${\scriptscriptstyle 3}$}
% Path 6:
\rput(-13.4,5.65){${\scriptscriptstyle 7}$}
% Path 7:
\rput(-14.4,6.65){${\scriptscriptstyle 8}$}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](-5.9,-0.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](-7.9,-0.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](-8.9,-0.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](-10.9,-0.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](-12.9,-0.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](-13.9,-0.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](-14.9,-0.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](-1.9,6.9){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](-5.9,6.9){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](-6.9,6.9){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](-8.9,6.9){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](-11.9,6.9){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](-12.9,6.9){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](-13.9,6.9){0.3}
% The Young tableaux
% The grid for the skew Ferrers diagram:
% The horizontal lines:
\psline[linewidth=0.085,linecolor=gray](3.55556,-2)(5.88889,-2)
\psline[linewidth=0.085,linecolor=gray](3.55556,-2.77778)(5.88889,-2.77778)
\psline[linewidth=0.085,linecolor=gray](2.77778,-3.55556)(4.33333,-3.55556)
\psline[linewidth=0.085,linecolor=gray](2.77778,-4.33333)(4.33333,-4.33333)
\psline[linewidth=0.085,linecolor=gray](2.77778,-5.11111)(3.55556,-5.11111)
\psline[linewidth=0.085,linecolor=gray](2.77778,-5.88889)(3.55556,-5.88889)
\psline[linewidth=0.085,linecolor=gray](2,-6.66667)(2.77778,-6.66667)
\psline[linewidth=0.085,linecolor=gray](2,-7.44444)(2.77778,-7.44444)
\psline[linewidth=0.085,linecolor=gray](2,-8.22222)(2.77778,-8.22222)
% The vertical lines:
\psline[linewidth=0.085,linecolor=gray](2,-5.88889)(2,-8.22222)
\psline[linewidth=0.085,linecolor=gray](2.77778,-5.88889)(2.77778,-8.22222)
\psline[linewidth=0.085,linecolor=gray](3.55556,-2.77778)(3.55556,-5.88889)
\psline[linewidth=0.085,linecolor=gray](4.33333,-2)(4.33333,-4.33333)
\psline[linewidth=0.085,linecolor=gray](5.11111,-2)(5.11111,-2.77778)
\psline[linewidth=0.085,linecolor=gray](5.88889,-2)(5.88889,-2.77778)
\pspolygon[linewidth=0.2,linecolor=gray](5.88889,-2)(5.88889,-2.77778)(4.33333,-2.77778)(4.33333,-4.33333)(3.55556,-4.33333)(3.55556,-5.88889)(2.77778,-5.88889)(2.77778,-8.22222)(2,-8.22222)(2,-5.88889)(2.77778,-5.88889)(2.77778,-2.77778)(3.55556,-2.77778)(3.55556,-2)
% Young tableau labels:
% Row 1:
\rput(3.94444,-2.38889){${\scriptstyle\mathbf 1}$}
\rput(4.72222,-2.38889){${\scriptstyle\mathbf 8}$}
\rput(5.5,-2.38889){${\scriptstyle\mathbf 8}$}
% Row 2:
\rput(3.16667,-3.16667){${\scriptstyle\mathbf 3}$}
\rput(3.94444,-3.16667){${\scriptstyle\mathbf 3}$}
% Row 3:
\rput(3.16667,-3.94444){${\scriptstyle\mathbf 5}$}
\rput(3.94444,-3.94444){${\scriptstyle\mathbf 7}$}
% Row 4:
\rput(3.16667,-4.72222){${\scriptstyle\mathbf 6}$}
% Row 5:
\rput(3.16667,-5.5){${\scriptstyle\mathbf 7}$}
% Row 6:
\rput(2.38889,-6.27778){${\scriptstyle\mathbf 3}$}
% Row 7:
\rput(2.38889,-7.05556){${\scriptstyle\mathbf 4}$}
% Row 8:
\rput(2.38889,-7.83333){${\scriptstyle\mathbf 5}$}
% The grid for the skew Ferrers diagram:
% The horizontal lines:
\psline[linewidth=0.085,linecolor=gray](10.1111,-2)(14.,-2)
\psline[linewidth=0.085,linecolor=gray](10.1111,-2.77778)(14.,-2.77778)
\psline[linewidth=0.085,linecolor=gray](9.33333,-3.55556)(10.8889,-3.55556)
\psline[linewidth=0.085,linecolor=gray](7.77778,-4.33333)(10.8889,-4.33333)
\psline[linewidth=0.085,linecolor=gray](7,-5.11111)(7.77778,-5.11111)
\psline[linewidth=0.085,linecolor=gray](7,-5.88889)(7.77778,-5.88889)
\psline[linewidth=0.085,linecolor=gray](7,-6.66667)(7.77778,-6.66667)
% The vertical lines:
\psline[linewidth=0.085,linecolor=gray](7,-4.33333)(7,-6.66667)
\psline[linewidth=0.085,linecolor=gray](7.77778,-4.33333)(7.77778,-6.66667)
\psline[linewidth=0.085,linecolor=gray](8.55556,-3.55556)(8.55556,-4.33333)
\psline[linewidth=0.085,linecolor=gray](9.33333,-3.55556)(9.33333,-4.33333)
\psline[linewidth=0.085,linecolor=gray](10.1111,-2.77778)(10.1111,-4.33333)
\psline[linewidth=0.085,linecolor=gray](10.8889,-2)(10.8889,-4.33333)
\psline[linewidth=0.085,linecolor=gray](11.6667,-2)(11.6667,-2.77778)
\psline[linewidth=0.085,linecolor=gray](12.4444,-2)(12.4444,-2.77778)
\psline[linewidth=0.085,linecolor=gray](13.2222,-2)(13.2222,-2.77778)
\psline[linewidth=0.085,linecolor=gray](14.,-2)(14.,-2.77778)
\pspolygon[linewidth=0.2,linecolor=black](14.,-2)(14.,-2.77778)(10.8889,-2.77778)(10.8889,-4.33333)(7.77778,-4.33333)(7.77778,-6.66667)(7,-6.66667)(7,-4.33333)(7.77778,-4.33333)(7.77778,-3.55556)(9.33333,-3.55556)(9.33333,-2.77778)(10.1111,-2.77778)(10.1111,-2)
% Young tableau labels:
% Row 1:
\rput(10.5,-2.38889){${\scriptstyle\mathbf 6}$}
\rput(11.2778,-2.38889){${\scriptstyle\mathbf 6}$}
\rput(12.0556,-2.38889){${\scriptstyle\mathbf 6}$}
\rput(12.8333,-2.38889){${\scriptstyle\mathbf 6}$}
\rput(13.6111,-2.38889){${\scriptstyle\mathbf 7}$}
% Row 2:
\rput(9.72222,-3.16667){${\scriptstyle\mathbf 6}$}
\rput(10.5,-3.16667){${\scriptstyle\mathbf 7}$}
% Row 3:
\rput(8.16667,-3.94444){${\scriptstyle\mathbf 4}$}
\rput(8.94444,-3.94444){${\scriptstyle\mathbf 5}$}
\rput(9.72222,-3.94444){${\scriptstyle\mathbf 7}$}
\rput(10.5,-3.94444){${\scriptstyle\mathbf 8}$}
% Row 4:
\rput(7.38889,-4.72222){${\scriptstyle\mathbf 3}$}
% Row 5:
\rput(7.38889,-5.5){${\scriptstyle\mathbf 7}$}
% Row 6:
\rput(7.38889,-6.27778){${\scriptstyle\mathbf 8}$}
% The square grid with labels
% Square grid:
% The vertical lines:
\psline[linewidth=0.085,linecolor=lightgray](1,0)(1,7)
\psline[linewidth=0.085,linecolor=lightgray](2,0)(2,7)
\psline[linewidth=0.085,linecolor=lightgray](3,0)(3,7)
\psline[linewidth=0.085,linecolor=lightgray](4,0)(4,7)
\psline[linewidth=0.085,linecolor=lightgray](5,0)(5,7)
\psline[linewidth=0.085,linecolor=lightgray](6,0)(6,7)
\psline[linewidth=0.085,linecolor=lightgray](7,0)(7,7)
\psline[linewidth=0.085,linecolor=lightgray](8,0)(8,7)
\psline[linewidth=0.085,linecolor=lightgray](9,0)(9,7)
\psline[linewidth=0.085,linecolor=lightgray](10,0)(10,7)
\psline[linewidth=0.085,linecolor=lightgray](11,0)(11,7)
\psline[linewidth=0.085,linecolor=lightgray](12,0)(12,7)
\psline[linewidth=0.085,linecolor=lightgray](13,0)(13,7)
\psline[linewidth=0.085,linecolor=lightgray](14,0)(14,7)
\psline[linewidth=0.085,linecolor=lightgray](15,0)(15,7)
% The horizontal lines:
\psline[linewidth=0.085,linecolor=lightgray](1,0)(15,0)
\psline[linewidth=0.085,linecolor=lightgray](1,1)(15,1)
\psline[linewidth=0.085,linecolor=lightgray](1,2)(15,2)
\psline[linewidth=0.085,linecolor=lightgray](1,3)(15,3)
\psline[linewidth=0.085,linecolor=lightgray](1,4)(15,4)
\psline[linewidth=0.085,linecolor=lightgray](1,5)(15,5)
\psline[linewidth=0.085,linecolor=lightgray](1,6)(15,6)
\psline[linewidth=0.085,linecolor=lightgray](1,7)(15,7)
% Ray of labels:
\rput(1,-1){${\scriptscriptstyle -7}$}
\rput(2,-1){${\scriptscriptstyle -6}$}
\rput(3,-1){${\scriptscriptstyle -5}$}
\rput(4,-1){${\scriptscriptstyle -4}$}
\rput(5,-1){${\scriptscriptstyle -3}$}
\rput(6,-1){${\scriptscriptstyle -2}$}
\rput(7,-1){${\scriptscriptstyle -1}$}
\rput(8,-1){${\scriptscriptstyle 0}$}
\rput(9,-1){${\scriptscriptstyle 1}$}
\rput(10,-1){${\scriptscriptstyle 2}$}
\rput(11,-1){${\scriptscriptstyle 3}$}
\rput(12,-1){${\scriptscriptstyle 4}$}
\rput(13,-1){${\scriptscriptstyle 5}$}
\rput(14,-1){${\scriptscriptstyle 6}$}
\rput(15,-1){${\scriptscriptstyle 7}$}
% The recolouring paths
\psline[linecolor=gray,linewidth=0.3,linearc=0.6](15,7)(15,6)(14,6)(14,5)(12,5)(12,7)(14,7)
\psline[linecolor=gray,linewidth=0.3,linearc=0.6](7,7)(7,6)(8,6)(8,5)(9,5)(9,4)(8,4)(8,5)(7,5)(7,6)(6,6)(6,4)(7,4)(7,0)
% The lattice paths corresponding to T3
% Lattice paths:
% Path 1:
\psline[linewidth=0.15,linecolor=black,linestyle=dashed,dash=3pt 2pt](10.9,0.1)(11.9,0.1)(11.9,7.1)(12.9,7.1)(13.9,7.1)
% Path 2:
\psline[linewidth=0.15,linecolor=black,linestyle=dashed,dash=3pt 2pt](8.9,0.1)(8.9,2.1)(9.9,2.1)(10.9,2.1)(10.9,7.1)
% Path 3:
\psline[linewidth=0.15,linecolor=black,linestyle=dashed,dash=3pt 2pt](7.9,0.1)(7.9,4.1)(8.9,4.1)(8.9,6.1)(9.9,6.1)(9.9,7.1)
% Path 4:
\psline[linewidth=0.15,linecolor=black,linestyle=dashed,dash=3pt 2pt](6.9,0.1)(6.9,5.1)(7.9,5.1)(7.9,7.1)
% Path 5:
\psline[linewidth=0.15,linecolor=black,linestyle=dashed,dash=3pt 2pt](5.9,0.1)(5.9,6.1)(6.9,6.1)(6.9,7.1)
% Path 6:
\psline[linewidth=0.15,linecolor=black,linestyle=dashed,dash=3pt 2pt](3.9,0.1)(3.9,2.1)(4.9,2.1)(4.9,7.1)
% Path 7:
\psline[linewidth=0.15,linecolor=black,linestyle=dashed,dash=3pt 2pt](2.9,0.1)(2.9,3.1)(3.9,3.1)(3.9,7.1)
% Path 8:
\psline[linewidth=0.15,linecolor=black,linestyle=dashed,dash=3pt 2pt](1.9,0.1)(1.9,4.1)(2.9,4.1)(2.9,7.1)
% Lattice path labels:
% Path 1:
\rput(11.4,0.35){${\scriptscriptstyle 1}$}
\rput(12.4,7.35){${\scriptscriptstyle 8}$}
\rput(13.4,7.35){${\scriptscriptstyle 8}$}
% Path 2:
\rput(9.4,2.35){${\scriptscriptstyle 3}$}
\rput(10.4,2.35){${\scriptscriptstyle 3}$}
% Path 3:
\rput(8.4,4.35){${\scriptscriptstyle 5}$}
\rput(9.4,6.35){${\scriptscriptstyle 7}$}
% Path 4:
\rput(7.4,5.35){${\scriptscriptstyle 6}$}
% Path 5:
\rput(6.4,6.35){${\scriptscriptstyle 7}$}
% Path 6:
\rput(4.4,2.35){${\scriptscriptstyle 3}$}
% Path 7:
\rput(3.4,3.35){${\scriptscriptstyle 4}$}
% Path 8:
\rput(2.4,4.35){${\scriptscriptstyle 5}$}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](10.9,0.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](8.9,0.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](7.9,0.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](6.9,0.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](5.9,0.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](3.9,0.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](2.9,0.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](1.9,0.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](13.9,7.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](10.9,7.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](9.9,7.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](7.9,7.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](6.9,7.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](4.9,7.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](3.9,7.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](2.9,7.1){0.3}
% The lattice paths corresponding to T$
% Lattice paths:
% Path 1:
\psline[linewidth=0.15,linecolor=black](10.1,-0.1)(10.1,4.9)(11.1,4.9)(12.1,4.9)(13.1,4.9)(14.1,4.9)(14.1,5.9)(15.1,5.9)(15.1,6.9)
% Path 2:
\psline[linewidth=0.15,linecolor=black](8.1,-0.1)(8.1,4.9)(9.1,4.9)(9.1,5.9)(10.1,5.9)(10.1,6.9)
% Path 3:
\psline[linewidth=0.15,linecolor=black](5.1,-0.1)(5.1,2.9)(6.1,2.9)(6.1,3.9)(7.1,3.9)(7.1,5.9)(8.1,5.9)(8.1,6.9)(9.1,6.9)
% Path 4:
\psline[linewidth=0.15,linecolor=black](3.1,-0.1)(3.1,1.9)(4.1,1.9)(4.1,6.9)
% Path 5:
\psline[linewidth=0.15,linecolor=black](2.1,-0.1)(2.1,5.9)(3.1,5.9)(3.1,6.9)
% Path 6:
\psline[linewidth=0.15,linecolor=black](1.1,-0.1)(1.1,6.9)(2.1,6.9)
% Lattice path labels:
% Path 1:
\rput(10.6,4.65){${\scriptscriptstyle 6}$}
\rput(11.6,4.65){${\scriptscriptstyle 6}$}
\rput(12.6,4.65){${\scriptscriptstyle 6}$}
\rput(13.6,4.65){${\scriptscriptstyle 6}$}
\rput(14.6,5.65){${\scriptscriptstyle 7}$}
% Path 2:
\rput(8.6,4.65){${\scriptscriptstyle 6}$}
\rput(9.6,5.65){${\scriptscriptstyle 7}$}
% Path 3:
\rput(5.6,2.65){${\scriptscriptstyle 4}$}
\rput(6.6,3.65){${\scriptscriptstyle 5}$}
\rput(7.6,5.65){${\scriptscriptstyle 7}$}
\rput(8.6,6.65){${\scriptscriptstyle 8}$}
% Path 4:
\rput(3.6,1.65){${\scriptscriptstyle 3}$}
% Path 5:
\rput(2.6,5.65){${\scriptscriptstyle 7}$}
% Path 6:
\rput(1.6,6.65){${\scriptscriptstyle 8}$}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](10.1,-0.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](8.1,-0.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](5.1,-0.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](3.1,-0.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](2.1,-0.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](1.1,-0.1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](15.1,6.9){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](10.1,6.9){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](9.1,6.9){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](4.1,6.9){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](3.1,6.9){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](2.1,6.9){0.3}
%
\endpspicture

==> graphics/ferrers.tex <==
\psset{unit=0.45cm}
%
\pspicture(-2,-1.5)(23,8.5)
%
%\showgrid
% Skew shape {3, 2, 2, 1, 0, 0, 0}/{7, 4, 4, 3, 1, 1, 1}:
% The grid for the skew Ferrers diagram:
% The horizontal lines:
\psline[linewidth=0.05,linecolor=gray](2,7)(6,7)
\psline[linewidth=0.05,linecolor=gray](2,6)(6,6)
\psline[linewidth=0.05,linecolor=gray](1,5)(3,5)
\psline[linewidth=0.05,linecolor=gray](1,4)(3,4)
\psline[linewidth=0.05,linecolor=gray](0,3)(2,3)
\psline[linewidth=0.05,linecolor=gray](-1,2)(0,2)
\psline[linewidth=0.05,linecolor=gray](-1,1)(0,1)
\psline[linewidth=0.05,linecolor=gray](-1,0)(0,0)
% The vertical lines:
\psline[linewidth=0.05,linecolor=gray](-1,3)(-1,0)
\psline[linewidth=0.05,linecolor=gray](0,3)(0,0)
\psline[linewidth=0.05,linecolor=gray](1,4)(1,3)
\psline[linewidth=0.05,linecolor=gray](2,6)(2,3)
\psline[linewidth=0.05,linecolor=gray](3,7)(3,4)
\psline[linewidth=0.05,linecolor=gray](4,7)(4,6)
\psline[linewidth=0.05,linecolor=gray](5,7)(5,6)
\psline[linewidth=0.05,linecolor=gray](6,7)(6,6)
% The perimeter of the Ferrers diagram
\psline[linewidth=0.1,linecolor=black](6,7)(2,7)(2,6)(1,6)(1,4)(0,4)(0,3)(-1,3)(-1,0)(0,0)(0,3)(2,3)(2,4)(3,4)(3,6)(6,6)(6,7)
% Ray of labels:
\rput(-1.5,6.5){${\scriptscriptstyle 1}$}
\rput(-1.5,5.5){${\scriptscriptstyle 2}$}
\rput(-1.5,4.5){${\scriptscriptstyle 3}$}
\rput(-1.5,3.5){${\scriptscriptstyle 4}$}
\rput(-1.5,2.5){${\scriptscriptstyle 5}$}
\rput(-1.5,1.5){${\scriptscriptstyle 6}$}
\rput(-1.5,0.5){${\scriptscriptstyle 7}$}
% Ray of labels:
\rput(-0.5,7.5){${\scriptscriptstyle 1}$}
\rput(0.5,7.5){${\scriptscriptstyle 2}$}
\rput(1.5,7.5){${\scriptscriptstyle 3}$}
\rput(2.5,7.5){${\scriptscriptstyle 4}$}
\rput(3.5,7.5){${\scriptscriptstyle 5}$}
\rput(4.5,7.5){${\scriptscriptstyle 6}$}
\rput(5.5,7.5){${\scriptscriptstyle 7}$}
% Young diagram labels:
% Row 1:
\rput(2.5,6.5){${\mathbf 1}$}
\rput(3.5,6.5){${\mathbf 6}$}
\rput(4.5,6.5){${\mathbf 7}$}
\rput(5.5,6.5){${\mathbf 8}$}
% Row 2:
\rput(1.5,5.5){${\mathbf 3}$}
\rput(2.5,5.5){${\mathbf 3}$}
% Row 3:
\rput(1.5,4.5){${\mathbf 6}$}
\rput(2.5,4.5){${\mathbf 7}$}
% Row 4:
\rput(0.5,3.5){${\mathbf 5}$}
\rput(1.5,3.5){${\mathbf 7}$}
% Row 5:
\rput(-0.5,2.5){${\mathbf 3}$}
% Row 6:
\rput(-0.5,1.5){${\mathbf 5}$}
% Row 7:
\rput(-0.5,0.5){${\mathbf 6}$}
% Square grid:
% The horizontal lines:
\psline[linewidth=0.01,linecolor=gray](8,-1)(8,8)
\psline[linewidth=0.01,linecolor=gray](9,-1)(9,8)
\psline[linewidth=0.01,linecolor=gray](10,-1)(10,8)
\psline[linewidth=0.01,linecolor=gray](11,-1)(11,8)
\psline[linewidth=0.01,linecolor=gray](12,-1)(12,8)
\psline[linewidth=0.01,linecolor=gray](13,-1)(13,8)
\psline[linewidth=0.01,linecolor=gray](14,-1)(14,8)
\psline[linewidth=0.01,linecolor=gray](15,-1)(15,8)
\psline[linewidth=0.01,linecolor=gray](16,-1)(16,8)
\psline[linewidth=0.01,linecolor=gray](17,-1)(17,8)
\psline[linewidth=0.01,linecolor=gray](18,-1)(18,8)
\psline[linewidth=0.01,linecolor=gray](19,-1)(19,8)
\psline[linewidth=0.01,linecolor=gray](20,-1)(20,8)
\psline[linewidth=0.01,linecolor=gray](21,-1)(21,8)
\psline[linewidth=0.01,linecolor=gray](22,-1)(22,8)
\psline[linewidth=0.01,linecolor=gray](23,-1)(23,8)
% The vertical lines:
\psline[linewidth=0.01,linecolor=gray](8,-1)(23,-1)
\psline[linewidth=0.01,linecolor=gray](8,0)(23,0)
\psline[linewidth=0.01,linecolor=gray](8,1)(23,1)
\psline[linewidth=0.01,linecolor=gray](8,2)(23,2)
\psline[linewidth=0.01,linecolor=gray](8,3)(23,3)
\psline[linewidth=0.01,linecolor=gray](8,4)(23,4)
\psline[linewidth=0.01,linecolor=gray](8,5)(23,5)
\psline[linewidth=0.01,linecolor=gray](8,6)(23,6)
\psline[linewidth=0.01,linecolor=gray](8,7)(23,7)
\psline[linewidth=0.01,linecolor=gray](8,8)(23,8)
% Ray of labels:
\rput(9,-1.3){${\scriptscriptstyle -6}$}
\rput(10,-1.3){${\scriptscriptstyle -5}$}
\rput(11,-1.3){${\scriptscriptstyle -4}$}
\rput(12,-1.3){${\scriptscriptstyle -3}$}
\rput(13,-1.3){${\scriptscriptstyle -2}$}
\rput(14,-1.3){${\scriptscriptstyle -1}$}
\rput(15,-1.3){${\scriptscriptstyle 0}$}
\rput(16,-1.3){${\scriptscriptstyle 1}$}
\rput(17,-1.3){${\scriptscriptstyle 2}$}
\rput(18,-1.3){${\scriptscriptstyle 3}$}
\rput(19,-1.3){${\scriptscriptstyle 4}$}
\rput(20,-1.3){${\scriptscriptstyle 5}$}
\rput(21,-1.3){${\scriptscriptstyle 6}$}
\rput(22,-1.3){${\scriptscriptstyle 7}$}
% Ray of labels:
\rput(7.7,0){${\scriptscriptstyle 1}$}
\rput(7.7,1){${\scriptscriptstyle 2}$}
\rput(7.7,2){${\scriptscriptstyle 3}$}
\rput(7.7,3){${\scriptscriptstyle 4}$}
\rput(7.7,4){${\scriptscriptstyle 5}$}
\rput(7.7,5){${\scriptscriptstyle 6}$}
\rput(7.7,6){${\scriptscriptstyle 7}$}
\rput(7.7,7){${\scriptscriptstyle 8}$}
% Lattice paths:
% Path 1:
\psline[linewidth=0.15,linecolor=gray](18,0)(19,0)(19,5)(20,5)(20,6)(21,6)(21,7)(22,7)
% Path 2:
\psline[linewidth=0.15,linecolor=gray](16,0)(16,2)(17,2)(18,2)(18,7)
% Path 3:
\psline[linewidth=0.15,linecolor=gray](15,0)(15,5)(16,5)(16,6)(17,6)(17,7)
% Path 4:
\psline[linewidth=0.15,linecolor=gray](13,0)(13,4)(14,4)(14,6)(15,6)(15,7)
% Path 5:
\psline[linewidth=0.15,linecolor=gray](11,0)(11,2)(12,2)(12,7)
% Path 6:
\psline[linewidth=0.15,linecolor=gray](10,0)(10,4)(11,4)(11,7)
% Path 7:
\psline[linewidth=0.15,linecolor=gray](9,0)(9,5)(10,5)(10,7)
% Lattice path labels:
% Path 1:
\rput(18.5,0.35){${\scriptstyle 1}$}
\rput(19.5,5.35){${\scriptstyle 6}$}
\rput(20.5,6.35){${\scriptstyle 7}$}
\rput(21.5,7.35){${\scriptstyle 8}$}
% Path 2:
\rput(16.5,2.35){${\scriptstyle 3}$}
\rput(17.5,2.35){${\scriptstyle 3}$}
% Path 3:
\rput(15.5,5.35){${\scriptstyle 6}$}
\rput(16.5,6.35){${\scriptstyle 7}$}
% Path 4:
\rput(13.5,4.35){${\scriptstyle 5}$}
\rput(14.5,6.35){${\scriptstyle 7}$}
% Path 5:
\rput(11.5,2.35){${\scriptstyle 3}$}
% Path 6:
\rput(10.5,4.35){${\scriptstyle 5}$}
% Path 7:
\rput(9.5,5.35){${\scriptstyle 6}$}
% The starting points
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](18,0){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](16,0){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](15,0){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](13,0){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](11,0){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](10,0){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](9,0){0.3}
% The end points
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](22,7){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](18,7){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](17,7){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](15,7){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](12,7){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](11,7){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](10,7){0.3}
\endpspicture


==> graphics/twoSimpleShapes.tex <==
\psset{unit=0.45cm}
%
\pspicture(-11.5,-5)(17,8.5)
% The frames indicating the ending levels:
\psframe[linewidth=0.01,linecolor=black,fillstyle=solid,fillcolor=gray](-11,6.1)(16.5,6.9)
\psframe[linewidth=0.01,linecolor=black,fillstyle=solid,fillcolor=gray](-11,1.1)(16.5,1.9)
\psframe[linewidth=0.01,linecolor=black,fillstyle=solid,fillcolor=gray](-11,-3.9)(16.5,-3.1)
\rput(-9,6.5){\psframebox[fillstyle=solid,fillcolor=white,framearc=0.3]{{\tiny\bf level N}}}
\rput(-9,1.5){\psframebox[fillstyle=solid,fillcolor=white,framearc=0.3]{{\tiny\bf level N}}}
\rput(-9,-3.5){\psframebox[fillstyle=solid,fillcolor=white,framearc=0.3]{{\tiny\bf level N}}}
% The frames indicating the recoloured points:
\psframe[linewidth=0.125,linecolor=black,framearc=0.3](15.33,4.33)(16.66,8.66)
\psframe[linewidth=0.125,linecolor=black,framearc=0.3](6.33,-0.67)(7.66,3.66)
\psframe[linewidth=0.125,linecolor=black,framearc=0.3](-2.66,-5.67)(-1.33,-1.34)
% The frames indicating double-points:
\psframe[linewidth=0.01,linecolor=black,fillstyle=solid,fillcolor=lightgray,framearc=0.3](-6.5,5.5)(-2.5,7.5)
\psframe[linewidth=0.01,linecolor=black,fillstyle=solid,fillcolor=lightgray,framearc=0.3](-0.5,5.5)(2.5,7.5)
\psframe[linewidth=0.01,linecolor=black,fillstyle=solid,fillcolor=lightgray,framearc=0.3](4.5,5.5)(6.5,7.5)
\psframe[linewidth=0.01,linecolor=black,fillstyle=solid,fillcolor=lightgray,framearc=0.3](8.5,5.5)(14.5,7.5)
\psframe[linewidth=0.01,linecolor=black,fillstyle=solid,fillcolor=lightgray,framearc=0.3](-6.5,0.5)(-2.5,2.5)
\psframe[linewidth=0.01,linecolor=black,fillstyle=solid,fillcolor=lightgray,framearc=0.3](-0.5,0.5)(2.5,2.5)
\psframe[linewidth=0.01,linecolor=black,fillstyle=solid,fillcolor=lightgray,framearc=0.3](4.5,0.5)(6.5,2.5)
\psframe[linewidth=0.01,linecolor=black,fillstyle=solid,fillcolor=lightgray,framearc=0.3](8.5,0.5)(14.5,2.5)
\psframe[linewidth=0.01,linecolor=black,fillstyle=solid,fillcolor=lightgray,framearc=0.3](-6.5,-4.5)(-2.5,-2.5)
\psframe[linewidth=0.01,linecolor=black,fillstyle=solid,fillcolor=lightgray,framearc=0.3](-0.5,-4.5)(2.5,-2.5)
\psframe[linewidth=0.01,linecolor=black,fillstyle=solid,fillcolor=lightgray,framearc=0.3](4.5,-4.5)(6.5,-2.5)
\psframe[linewidth=0.01,linecolor=black,fillstyle=solid,fillcolor=lightgray,framearc=0.3](8.5,-4.5)(14.5,-2.5)
% The grid for the ending points:
% Vertical grid lines:
\psline[linewidth=0.085,linecolor=gray](-6,5)(-6,8)
\psline[linewidth=0.085,linecolor=gray](-5,5)(-5,8)
\psline[linewidth=0.085,linecolor=gray](-4,5)(-4,8)
\psline[linewidth=0.085,linecolor=gray](-3,5)(-3,8)
\psline[linewidth=0.085,linecolor=gray](-2,5)(-2,8)
\psline[linewidth=0.085,linecolor=gray](-1,5)(-1,8)
\psline[linewidth=0.085,linecolor=gray](0,5)(0,8)
\psline[linewidth=0.085,linecolor=gray](1,5)(1,8)
\psline[linewidth=0.085,linecolor=gray](2,5)(2,8)
\psline[linewidth=0.085,linecolor=gray](3,5)(3,8)
\psline[linewidth=0.085,linecolor=gray](4,5)(4,8)
\psline[linewidth=0.085,linecolor=gray](5,5)(5,8)
\psline[linewidth=0.085,linecolor=gray](6,5)(6,8)
\psline[linewidth=0.085,linecolor=gray](7,5)(7,8)
\psline[linewidth=0.085,linecolor=gray](8,5)(8,8)
\psline[linewidth=0.085,linecolor=gray](9,5)(9,8)
\psline[linewidth=0.085,linecolor=gray](10,5)(10,8)
\psline[linewidth=0.085,linecolor=gray](11,5)(11,8)
\psline[linewidth=0.085,linecolor=gray](12,5)(12,8)
\psline[linewidth=0.085,linecolor=gray](13,5)(13,8)
\psline[linewidth=0.085,linecolor=gray](14,5)(14,8)
\psline[linewidth=0.085,linecolor=gray](15,5)(15,8)
\psline[linewidth=0.085,linecolor=gray](16,5)(16,8)
% Vertical grid lines:
\psline[linewidth=0.085,linecolor=gray](-6,0.)(-6,3.)
\psline[linewidth=0.085,linecolor=gray](-5,0.)(-5,3.)
\psline[linewidth=0.085,linecolor=gray](-4,0.)(-4,3.)
\psline[linewidth=0.085,linecolor=gray](-3,0.)(-3,3.)
\psline[linewidth=0.085,linecolor=gray](-2,0.)(-2,3.)
\psline[linewidth=0.085,linecolor=gray](-1,0.)(-1,3.)
\psline[linewidth=0.085,linecolor=gray](0,0.)(0,3.)
\psline[linewidth=0.085,linecolor=gray](1,0.)(1,3.)
\psline[linewidth=0.085,linecolor=gray](2,0.)(2,3.)
\psline[linewidth=0.085,linecolor=gray](3,0.)(3,3.)
\psline[linewidth=0.085,linecolor=gray](4,0.)(4,3.)
\psline[linewidth=0.085,linecolor=gray](5,0.)(5,3.)
\psline[linewidth=0.085,linecolor=gray](6,0.)(6,3.)
\psline[linewidth=0.085,linecolor=gray](7,0.)(7,3.)
\psline[linewidth=0.085,linecolor=gray](8,0.)(8,3.)
\psline[linewidth=0.085,linecolor=gray](9,0.)(9,3.)
\psline[linewidth=0.085,linecolor=gray](10,0.)(10,3.)
\psline[linewidth=0.085,linecolor=gray](11,0.)(11,3.)
\psline[linewidth=0.085,linecolor=gray](12,0.)(12,3.)
\psline[linewidth=0.085,linecolor=gray](13,0.)(13,3.)
\psline[linewidth=0.085,linecolor=gray](14,0.)(14,3.)
\psline[linewidth=0.085,linecolor=gray](15,0.)(15,3.)
\psline[linewidth=0.085,linecolor=gray](16,0.)(16,3.)
% Vertical grid lines:
\psline[linewidth=0.085,linecolor=gray](-6,-5.)(-6,-2.)
\psline[linewidth=0.085,linecolor=gray](-5,-5.)(-5,-2.)
\psline[linewidth=0.085,linecolor=gray](-4,-5.)(-4,-2.)
\psline[linewidth=0.085,linecolor=gray](-3,-5.)(-3,-2.)
\psline[linewidth=0.085,linecolor=gray](-2,-5.)(-2,-2.)
\psline[linewidth=0.085,linecolor=gray](-1,-5.)(-1,-2.)
\psline[linewidth=0.085,linecolor=gray](0,-5.)(0,-2.)
\psline[linewidth=0.085,linecolor=gray](1,-5.)(1,-2.)
\psline[linewidth=0.085,linecolor=gray](2,-5.)(2,-2.)
\psline[linewidth=0.085,linecolor=gray](3,-5.)(3,-2.)
\psline[linewidth=0.085,linecolor=gray](4,-5.)(4,-2.)
\psline[linewidth=0.085,linecolor=gray](5,-5.)(5,-2.)
\psline[linewidth=0.085,linecolor=gray](6,-5.)(6,-2.)
\psline[linewidth=0.085,linecolor=gray](7,-5.)(7,-2.)
\psline[linewidth=0.085,linecolor=gray](8,-5.)(8,-2.)
\psline[linewidth=0.085,linecolor=gray](9,-5.)(9,-2.)
\psline[linewidth=0.085,linecolor=gray](10,-5.)(10,-2.)
\psline[linewidth=0.085,linecolor=gray](11,-5.)(11,-2.)
\psline[linewidth=0.085,linecolor=gray](12,-5.)(12,-2.)
\psline[linewidth=0.085,linecolor=gray](13,-5.)(13,-2.)
\psline[linewidth=0.085,linecolor=gray](14,-5.)(14,-2.)
\psline[linewidth=0.085,linecolor=gray](15,-5.)(15,-2.)
\psline[linewidth=0.085,linecolor=gray](16,-5.)(16,-2.)
% Ray of labels:
\rput(-6,4.7){${\scriptscriptstyle -7}$}
\rput(-5,4.7){${\scriptscriptstyle -6}$}
\rput(-4,4.7){${\scriptscriptstyle -5}$}
\rput(-3,4.7){${\scriptscriptstyle -4}$}
\rput(-2,4.7){${\scriptscriptstyle -3}$}
\rput(-1,4.7){${\scriptscriptstyle -2}$}
\rput(0,4.7){${\scriptscriptstyle -1}$}
\rput(1,4.7){${\scriptscriptstyle 0}$}
\rput(2,4.7){${\scriptscriptstyle 1}$}
\rput(3,4.7){${\scriptscriptstyle 2}$}
\rput(4,4.7){${\scriptscriptstyle 3}$}
\rput(5,4.7){${\scriptscriptstyle 4}$}
\rput(6,4.7){${\scriptscriptstyle 5}$}
\rput(7,4.7){${\scriptscriptstyle 6}$}
\rput(8,4.7){${\scriptscriptstyle 7}$}
\rput(9,4.7){${\scriptscriptstyle 8}$}
\rput(10,4.7){${\scriptscriptstyle 9}$}
\rput(11,4.7){${\scriptscriptstyle 10}$}
\rput(12,4.7){${\scriptscriptstyle 11}$}
\rput(13,4.7){${\scriptscriptstyle 12}$}
\rput(14,4.7){${\scriptscriptstyle 13}$}
\rput(15,4.7){${\scriptscriptstyle 14}$}
\rput(16,4.7){${\scriptscriptstyle 15}$}
% Ray of labels:
\rput(-6,-0.3){${\scriptscriptstyle -7}$}
\rput(-5,-0.3){${\scriptscriptstyle -6}$}
\rput(-4,-0.3){${\scriptscriptstyle -5}$}
\rput(-3,-0.3){${\scriptscriptstyle -4}$}
\rput(-2,-0.3){${\scriptscriptstyle -3}$}
\rput(-1,-0.3){${\scriptscriptstyle -2}$}
\rput(0,-0.3){${\scriptscriptstyle -1}$}
\rput(1,-0.3){${\scriptscriptstyle 0}$}
\rput(2,-0.3){${\scriptscriptstyle 1}$}
\rput(3,-0.3){${\scriptscriptstyle 2}$}
\rput(4,-0.3){${\scriptscriptstyle 3}$}
\rput(5,-0.3){${\scriptscriptstyle 4}$}
\rput(6,-0.3){${\scriptscriptstyle 5}$}
\rput(7,-0.3){${\scriptscriptstyle 6}$}
\rput(8,-0.3){${\scriptscriptstyle 7}$}
\rput(9,-0.3){${\scriptscriptstyle 8}$}
\rput(10,-0.3){${\scriptscriptstyle 9}$}
\rput(11,-0.3){${\scriptscriptstyle 10}$}
\rput(12,-0.3){${\scriptscriptstyle 11}$}
\rput(13,-0.3){${\scriptscriptstyle 12}$}
\rput(14,-0.3){${\scriptscriptstyle 13}$}
\rput(15,-0.3){${\scriptscriptstyle 14}$}
\rput(16,-0.3){${\scriptscriptstyle 15}$}
% Ray of labels:
\rput(-6,-5.3){${\scriptscriptstyle -7}$}
\rput(-5,-5.3){${\scriptscriptstyle -6}$}
\rput(-4,-5.3){${\scriptscriptstyle -5}$}
\rput(-3,-5.3){${\scriptscriptstyle -4}$}
\rput(-2,-5.3){${\scriptscriptstyle -3}$}
\rput(-1,-5.3){${\scriptscriptstyle -2}$}
\rput(0,-5.3){${\scriptscriptstyle -1}$}
\rput(1,-5.3){${\scriptscriptstyle 0}$}
\rput(2,-5.3){${\scriptscriptstyle 1}$}
\rput(3,-5.3){${\scriptscriptstyle 2}$}
\rput(4,-5.3){${\scriptscriptstyle 3}$}
\rput(5,-5.3){${\scriptscriptstyle 4}$}
\rput(6,-5.3){${\scriptscriptstyle 5}$}
\rput(7,-5.3){${\scriptscriptstyle 6}$}
\rput(8,-5.3){${\scriptscriptstyle 7}$}
\rput(9,-5.3){${\scriptscriptstyle 8}$}
\rput(10,-5.3){${\scriptscriptstyle 9}$}
\rput(11,-5.3){${\scriptscriptstyle 10}$}
\rput(12,-5.3){${\scriptscriptstyle 11}$}
\rput(13,-5.3){${\scriptscriptstyle 12}$}
\rput(14,-5.3){${\scriptscriptstyle 13}$}
\rput(15,-5.3){${\scriptscriptstyle 14}$}
\rput(16,-5.3){${\scriptscriptstyle 15}$}
% Black/white ending points, no recolouring:
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](16,7){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](14,7){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](13,7){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](10,7){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](9,7){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](6,7){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](5,7){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](3,7){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](2,7){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](0,7){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-3,7){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-6,7){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](14,6){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](13,6){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](10,6){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](9,6){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](7,6){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](6,6){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](5,6){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](2,6){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](0,6){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](-2,6){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](-3,6){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](-6,6){0.3}
% The triangles indicating the single ending points
% The up-triangles:
\pspolygon[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=lightgray](6.67,5.15)(7.33,5.15)(7,5.6)
\pspolygon[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=lightgray](-2.33,5.15)(-1.67,5.15)(-2,5.6)
% The down-triangles:
\pspolygon[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=lightgray](15.67,7.85)(16.33,7.85)(16,7.4)
\pspolygon[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=lightgray](2.67,7.85)(3.33,7.85)(3,7.4)
% Black/white ending points, first recolouring:
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](14,2.){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](13,2.){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](10,2.){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](9,2.){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](7,2.){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](6,2.){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](5,2.){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](3,2.){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](2,2.){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](0,2.){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-3,2.){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-6,2.){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](16,1.){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](14,1.){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](13,1.){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](10,1.){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](9,1.){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](6,1.){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](5,1.){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](2,1.){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](0,1.){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](-2,1.){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](-3,1.){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](-6,1.){0.3}
% The triangles indicating the single ending points
% The up-triangles:
\pspolygon[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=lightgray](15.67,0.15)(16.33,0.15)(16,0.6)
\pspolygon[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=lightgray](-2.33,0.15)(-1.67,0.15)(-2,0.6)
% The down-triangles:
\pspolygon[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=lightgray](6.67,2.85)(7.33,2.85)(7,2.4)
\pspolygon[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=lightgray](2.67,2.85)(3.33,2.85)(3,2.4)
% Black/white ending points, first recolouring:
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](14,-3.){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](13,-3.){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](10,-3.){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](9,-3.){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](6,-3.){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](5,-3.){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](3,-3.){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](2,-3.){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](0,-3.){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-2,-3.){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-3,-3.){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-6,-3.){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](16,-4.){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](14,-4.){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](13,-4.){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](10,-4.){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](9,-4.){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](7,-4.){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](6,-4.){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](5,-4.){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](2,-4.){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](0,-4.){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](-3,-4.){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](-6,-4.){0.3}
% The triangles indicating the single ending points
% The up-triangles:
\pspolygon[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=lightgray](15.67,-4.85)(16.33,-4.85)(16,-4.4)
\pspolygon[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=lightgray](6.67,-4.85)(7.33,-4.85)(7,-4.4)
% The down-triangles:
\pspolygon[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=lightgray](-2.33,-2.15)(-1.67,-2.15)(-2,-2.6)
\pspolygon[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=lightgray](2.67,-2.15)(3.33,-2.15)(3,-2.6)
%
\endpspicture

==> graphics/twoSkewShapes.tex <==
\psset{unit=0.45cm}
%
\pspicture(-12,-12)(17,8.5)
% The frames indicating starting/ending levels:
\psframe[linewidth=0.01,linecolor=black,fillstyle=solid,fillcolor=gray](-11.5,6.1)(16.5,6.9)
\psframe[linewidth=0.01,linecolor=black,fillstyle=solid,fillcolor=gray](-11.5,0.1)(16.5,0.9)
% Labels for the starting/ending levels:
\rput(-9,6.5){\psframebox[fillstyle=solid,fillcolor=white,framearc=0.3]{{\tiny\bf level N}}}
\rput(14,0.5){\psframebox[fillstyle=solid,fillcolor=white,framearc=0.3]{{\tiny\bf level 1}}}
% The frames indicating the points to be recoloured:
% The frames indicating double-points:
\psframe[linewidth=0.01,linecolor=black,fillstyle=solid,fillcolor=lightgray,framearc=0.3](-6.5,5.5)(-2.5,7.5)
\psframe[linewidth=0.01,linecolor=black,fillstyle=solid,fillcolor=lightgray,framearc=0.3](-0.5,5.5)(2.5,7.5)
\psframe[linewidth=0.01,linecolor=black,fillstyle=solid,fillcolor=lightgray,framearc=0.3](4.5,5.5)(6.5,7.5)
\psframe[linewidth=0.01,linecolor=black,fillstyle=solid,fillcolor=lightgray,framearc=0.3](8.5,5.5)(14.5,7.5)
\psframe[linewidth=0.01,linecolor=black,fillstyle=solid,fillcolor=lightgray,framearc=0.3](-4.5,-0.5)(5.5,1.5)
\psframe[linewidth=0.01,linecolor=black,fillstyle=solid,fillcolor=lightgray,framearc=0.3](8.5,-0.5)(10.5,1.5)
% The grid for the ending points:
% Vertical grid lines:
\psline[linewidth=0.085,linecolor=gray](-6,5)(-6,8)
\psline[linewidth=0.085,linecolor=gray](-5,5)(-5,8)
\psline[linewidth=0.085,linecolor=gray](-4,5)(-4,8)
\psline[linewidth=0.085,linecolor=gray](-3,5)(-3,8)
\psline[linewidth=0.085,linecolor=gray](-2,5)(-2,8)
\psline[linewidth=0.085,linecolor=gray](-1,5)(-1,8)
\psline[linewidth=0.085,linecolor=gray](0,5)(0,8)
\psline[linewidth=0.085,linecolor=gray](1,5)(1,8)
\psline[linewidth=0.085,linecolor=gray](2,5)(2,8)
\psline[linewidth=0.085,linecolor=gray](3,5)(3,8)
\psline[linewidth=0.085,linecolor=gray](4,5)(4,8)
\psline[linewidth=0.085,linecolor=gray](5,5)(5,8)
\psline[linewidth=0.085,linecolor=gray](6,5)(6,8)
\psline[linewidth=0.085,linecolor=gray](7,5)(7,8)
\psline[linewidth=0.085,linecolor=gray](8,5)(8,8)
\psline[linewidth=0.085,linecolor=gray](9,5)(9,8)
\psline[linewidth=0.085,linecolor=gray](10,5)(10,8)
\psline[linewidth=0.085,linecolor=gray](11,5)(11,8)
\psline[linewidth=0.085,linecolor=gray](12,5)(12,8)
\psline[linewidth=0.085,linecolor=gray](13,5)(13,8)
\psline[linewidth=0.085,linecolor=gray](14,5)(14,8)
\psline[linewidth=0.085,linecolor=gray](15,5)(15,8)
\psline[linewidth=0.085,linecolor=gray](16,5)(16,8)
% Ray of labels:
\rput(-6,4.7){${\scriptscriptstyle -7}$}
\rput(-5,4.7){${\scriptscriptstyle -6}$}
\rput(-4,4.7){${\scriptscriptstyle -5}$}
\rput(-3,4.7){${\scriptscriptstyle -4}$}
\rput(-2,4.7){${\scriptscriptstyle -3}$}
\rput(-1,4.7){${\scriptscriptstyle -2}$}
\rput(0,4.7){${\scriptscriptstyle -1}$}
\rput(1,4.7){${\scriptscriptstyle 0}$}
\rput(2,4.7){${\scriptscriptstyle 1}$}
\rput(3,4.7){${\scriptscriptstyle 2}$}
\rput(4,4.7){${\scriptscriptstyle 3}$}
\rput(5,4.7){${\scriptscriptstyle 4}$}
\rput(6,4.7){${\scriptscriptstyle 5}$}
\rput(7,4.7){${\scriptscriptstyle 6}$}
\rput(8,4.7){${\scriptscriptstyle 7}$}
\rput(9,4.7){${\scriptscriptstyle 8}$}
\rput(10,4.7){${\scriptscriptstyle 9}$}
\rput(11,4.7){${\scriptscriptstyle 10}$}
\rput(12,4.7){${\scriptscriptstyle 11}$}
\rput(13,4.7){${\scriptscriptstyle 12}$}
\rput(14,4.7){${\scriptscriptstyle 13}$}
\rput(15,4.7){${\scriptscriptstyle 14}$}
\rput(16,4.7){${\scriptscriptstyle 15}$}
% Vertical grid lines:
\psline[linewidth=0.085,linecolor=gray](-11,-1)(-11,2)
\psline[linewidth=0.085,linecolor=gray](-10,-1)(-10,2)
\psline[linewidth=0.085,linecolor=gray](-9,-1)(-9,2)
\psline[linewidth=0.085,linecolor=gray](-8,-1)(-8,2)
\psline[linewidth=0.085,linecolor=gray](-7,-1)(-7,2)
\psline[linewidth=0.085,linecolor=gray](-6,-1)(-6,2)
\psline[linewidth=0.085,linecolor=gray](-5,-1)(-5,2)
\psline[linewidth=0.085,linecolor=gray](-4,-1)(-4,2)
\psline[linewidth=0.085,linecolor=gray](-3,-1)(-3,2)
\psline[linewidth=0.085,linecolor=gray](-2,-1)(-2,2)
\psline[linewidth=0.085,linecolor=gray](-1,-1)(-1,2)
\psline[linewidth=0.085,linecolor=gray](0,-1)(0,2)
\psline[linewidth=0.085,linecolor=gray](1,-1)(1,2)
\psline[linewidth=0.085,linecolor=gray](2,-1)(2,2)
\psline[linewidth=0.085,linecolor=gray](3,-1)(3,2)
\psline[linewidth=0.085,linecolor=gray](4,-1)(4,2)
\psline[linewidth=0.085,linecolor=gray](5,-1)(5,2)
\psline[linewidth=0.085,linecolor=gray](6,-1)(6,2)
\psline[linewidth=0.085,linecolor=gray](7,-1)(7,2)
\psline[linewidth=0.085,linecolor=gray](8,-1)(8,2)
\psline[linewidth=0.085,linecolor=gray](9,-1)(9,2)
\psline[linewidth=0.085,linecolor=gray](10,-1)(10,2)
\psline[linewidth=0.085,linecolor=gray](11,-1)(11,2)
% Ray of labels:
\rput(-11,2.3){${\scriptscriptstyle -12}$}
\rput(-10,2.3){${\scriptscriptstyle -11}$}
\rput(-9,2.3){${\scriptscriptstyle -10}$}
\rput(-8,2.3){${\scriptscriptstyle -9}$}
\rput(-7,2.3){${\scriptscriptstyle -8}$}
\rput(-6,2.3){${\scriptscriptstyle -7}$}
\rput(-5,2.3){${\scriptscriptstyle -6}$}
\rput(-4,2.3){${\scriptscriptstyle -5}$}
\rput(-3,2.3){${\scriptscriptstyle -4}$}
\rput(-2,2.3){${\scriptscriptstyle -3}$}
\rput(-1,2.3){${\scriptscriptstyle -2}$}
\rput(0,2.3){${\scriptscriptstyle -1}$}
\rput(1,2.3){${\scriptscriptstyle 0}$}
\rput(2,2.3){${\scriptscriptstyle 1}$}
\rput(3,2.3){${\scriptscriptstyle 2}$}
\rput(4,2.3){${\scriptscriptstyle 3}$}
\rput(5,2.3){${\scriptscriptstyle 4}$}
\rput(6,2.3){${\scriptscriptstyle 5}$}
\rput(7,2.3){${\scriptscriptstyle 6}$}
\rput(8,2.3){${\scriptscriptstyle 7}$}
\rput(9,2.3){${\scriptscriptstyle 8}$}
\rput(10,2.3){${\scriptscriptstyle 9}$}
\rput(11,2.3){${\scriptscriptstyle 10}$}
% Black/white starting/ending points
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](16,7){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](14,7){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](13,7){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](10,7){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](9,7){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](6,7){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](5,7){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](3,7){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](2,7){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](0,7){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-3,7){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-6,7){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](11,0){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](10,0){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](9,0){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](5,0){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](4,0){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](2,0){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](0,0){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-1,0){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-2,0){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-4,0){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-7,0){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-9,0){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](14,6){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](13,6){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](10,6){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](9,6){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](7,6){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](6,6){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](5,6){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](2,6){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](0,6){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](-2,6){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](-3,6){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](-6,6){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](10,1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](9,1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](6,1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](5,1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](4,1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](2,1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](0,1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](-1,1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](-2,1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](-4,1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](-8,1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](-11,1){0.3}
% The triangles indicating the single starting/ending points
% The up-triangles:
\pspolygon[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=lightgray](6.67,5.15)(7.33,5.15)(7,5.6)
\pspolygon[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=lightgray](-2.33,5.15)(-1.67,5.15)(-2,5.6)
\pspolygon[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=lightgray](-11.33,0.15)(-10.67,0.15)(-11,0.6)
\pspolygon[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=lightgray](-8.33,0.15)(-7.67,0.15)(-8,0.6)
\pspolygon[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=lightgray](5.67,0.15)(6.33,0.15)(6,0.6)
% The down-triangles:
\pspolygon[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=lightgray](2.67,7.85)(3.33,7.85)(3,7.4)
\pspolygon[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=lightgray](15.67,7.85)(16.33,7.85)(16,7.4)
\pspolygon[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=lightgray](-9.33,0.85)(-8.67,0.85)(-9,0.4)
\pspolygon[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=lightgray](-7.33,0.85)(-6.67,0.85)(-7,0.4)
\pspolygon[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=lightgray](10.67,0.85)(11.33,0.85)(11,0.4)
\psline[linewidth=0.2,linecolor=gray,linearc=0.5]{->}(3,2.77)(15.5,2.77)(15.5,4.33)(-10.5,4.33)(-10.5,2.77)(3,2.77)
\pscircle[linewidth=0.2,linecolor=gray](2.5,-6.5){3.5}
\psline[linewidth=0.085,linecolor=gray](-2.75,-6.5)(7.75,-6.5)
\psline[linewidth=0.085,linecolor=gray](5.33156,-4.44275)(6.30238,-3.73741)
\psline[linewidth=0.085,linecolor=gray](3.58156,-3.1713)(3.95238,-2.03003)
\psline[linewidth=0.085,linecolor=gray](1.41844,-3.1713)(1.04762,-2.03003)
\psline[linewidth=0.085,linecolor=gray](-0.331559,-4.44275)(-1.30238,-3.73741)
\psline[linewidth=0.085,linecolor=gray](-0.653391,-8.01859)(-1.73455,-8.53925)
\psline[linewidth=0.085,linecolor=gray](0.317786,-9.23641)(-0.430402,-10.1746)
\psline[linewidth=0.085,linecolor=gray](1.72118,-9.91225)(1.45415,-11.0822)
\psline[linewidth=0.085,linecolor=gray](3.27882,-9.91225)(3.54585,-11.0822)
\psline[linewidth=0.085,linecolor=gray](4.68221,-9.23641)(5.4304,-10.1746)
\psline[linewidth=0.085,linecolor=gray](5.65339,-8.01859)(6.73455,-8.53925)
\rput(6.62599,-3.5023){${\scriptstyle 1}$}
\rput(4.07599,-1.64961){${\scriptstyle 2}$}
\rput(0.924013,-1.64961){${\scriptstyle 3}$}
\rput(-1.62599,-3.5023){${\scriptstyle 4}$}
\rput(-2.09494,-8.71281){${\scriptstyle 5}$}
\rput(-0.679798,-10.4873){${\scriptstyle 6}$}
\rput(1.36514,-11.4721){${\scriptstyle 7}$}
\rput(3.63486,-11.4721){${\scriptstyle 8}$}
\rput(5.6798,-10.4873){${\scriptstyle 9}$}
\rput(7.09494,-8.71281){${\scriptstyle 10}$}
\psarc[linewidth=0.1,linecolor=black,linestyle=dashed,dash=3pt 2pt](5.49248,-6.23067){1.79515}{-84.8571}{95.1429}
\psline[linewidth=0.1,linecolor=black,linestyle=dashed,dash=3pt 2pt](3.58156,-3.1713)(1.72118,-9.91225)
\psline[linewidth=0.1,linecolor=black,linestyle=dashed,dash=3pt 2pt](1.41844,-3.1713)(0.317786,-9.23641)
\psarc[linewidth=0.1,linecolor=black,linestyle=dashed,dash=3pt 2pt](-0.492475,-6.23067){1.79515}{84.8571}{264.857}
\psarc[linewidth=0.1,linecolor=black,linestyle=dashed,dash=3pt 2pt](3.98052,-9.57433){0.778823}{205.714}{385.714}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](5.33156,-4.44275){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](1.41844,-3.1713){0.3}
\rput[b]{36.}(5.33156,-4.44275){\pspolygon[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=lightgray](0.85,-0.33)(0.85,0.33)(0.4,0)
}
\rput[b]{108.}(1.41844,-3.1713){\pspolygon[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=lightgray](0.85,-0.33)(0.85,0.33)(0.4,0)
}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](3.58156,-3.1713){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](-0.331559,-4.44275){0.3}
\rput[b]{72.}(3.58156,-3.1713){\pspolygon[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=lightgray](-0.85,-0.33)(-0.85,0.33)(-0.4,0)
}
\rput[b]{144.}(-0.331559,-4.44275){\pspolygon[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=lightgray](-0.85,-0.33)(-0.85,0.33)(-0.4,0)
}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](-0.653391,-8.01859){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](1.72118,-9.91225){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](4.68221,-9.23641){0.3}
\rput[b]{25.7143}(-0.653391,-8.01859){\pspolygon[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=lightgray](-0.85,-0.33)(-0.85,0.33)(-0.4,0)
}
\rput[b]{77.1429}(1.72118,-9.91225){\pspolygon[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=lightgray](-0.85,-0.33)(-0.85,0.33)(-0.4,0)
}
\rput[b]{128.571}(4.68221,-9.23641){\pspolygon[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=lightgray](-0.85,-0.33)(-0.85,0.33)(-0.4,0)
}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](0.317786,-9.23641){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](3.27882,-9.91225){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](5.65339,-8.01859){0.3}
\rput[b]{51.4286}(0.317786,-9.23641){\pspolygon[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=lightgray](0.85,-0.33)(0.85,0.33)(0.4,0)
}
\rput[b]{102.857}(3.27882,-9.91225){\pspolygon[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=lightgray](0.85,-0.33)(0.85,0.33)(0.4,0)
}
\rput[b]{154.286}(5.65339,-8.01859){\pspolygon[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=lightgray](0.85,-0.33)(0.85,0.33)(0.4,0)
}
%
\endpspicture

==> graphics/twoSkewShapesRecoloured.tex <==
\psset{unit=0.45cm}
%
\pspicture(-12,-12)(17,9)
% The frames indicating starting/ending levels:
\psframe[linewidth=0.01,linecolor=black,fillstyle=solid,fillcolor=gray](-11.5,6.1)(16.5,6.9)
\psframe[linewidth=0.01,linecolor=black,fillstyle=solid,fillcolor=gray](-11.5,0.1)(16.5,0.9)
% Labels for the starting/ending levels:
\rput(-9,6.5){\psframebox[fillstyle=solid,fillcolor=white,framearc=0.3]{{\tiny\bf level N}}}
\rput(14,0.5){\psframebox[fillstyle=solid,fillcolor=white,framearc=0.3]{{\tiny\bf level 1}}}
% The frames indicating the recoloured points:
\psframe[linewidth=0.125,linecolor=black,framearc=0.3](15.33,4.33)(16.66,8.66)
\psframe[linewidth=0.125,linecolor=black,framearc=0.3](-7.66,-1.66)(-6.33,2.66)
\psframe[linewidth=0.125,linecolor=black,framearc=0.3](5.33,-1.66)(6.66,2.66)
\psframe[linewidth=0.125,linecolor=black,framearc=0.3](10.33,-1.66)(11.66,2.66)
% The arrows indicating the recolouring:
\psline[linecolor=black,linewidth=0.25]{<->}(16,4)(11,3)
\psline[linecolor=black,linewidth=0.25]{<->}(6,3)(-7,3)
% The frames indicating double-points:
\psframe[linewidth=0.01,linecolor=black,fillstyle=solid,fillcolor=lightgray,framearc=0.3](-6.5,5.5)(-2.5,7.5)
\psframe[linewidth=0.01,linecolor=black,fillstyle=solid,fillcolor=lightgray,framearc=0.3](-0.5,5.5)(2.5,7.5)
\psframe[linewidth=0.01,linecolor=black,fillstyle=solid,fillcolor=lightgray,framearc=0.3](4.5,5.5)(6.5,7.5)
\psframe[linewidth=0.01,linecolor=black,fillstyle=solid,fillcolor=lightgray,framearc=0.3](8.5,5.5)(14.5,7.5)
\psframe[linewidth=0.01,linecolor=black,fillstyle=solid,fillcolor=lightgray,framearc=0.3](-4.5,-0.5)(5.5,1.5)
\psframe[linewidth=0.01,linecolor=black,fillstyle=solid,fillcolor=lightgray,framearc=0.3](8.5,-0.5)(10.5,1.5)
% The grid for the ending points:
% Vertical grid lines:
\psline[linewidth=0.085,linecolor=gray](-6,5)(-6,8)
\psline[linewidth=0.085,linecolor=gray](-5,5)(-5,8)
\psline[linewidth=0.085,linecolor=gray](-4,5)(-4,8)
\psline[linewidth=0.085,linecolor=gray](-3,5)(-3,8)
\psline[linewidth=0.085,linecolor=gray](-2,5)(-2,8)
\psline[linewidth=0.085,linecolor=gray](-1,5)(-1,8)
\psline[linewidth=0.085,linecolor=gray](0,5)(0,8)
\psline[linewidth=0.085,linecolor=gray](1,5)(1,8)
\psline[linewidth=0.085,linecolor=gray](2,5)(2,8)
\psline[linewidth=0.085,linecolor=gray](3,5)(3,8)
\psline[linewidth=0.085,linecolor=gray](4,5)(4,8)
\psline[linewidth=0.085,linecolor=gray](5,5)(5,8)
\psline[linewidth=0.085,linecolor=gray](6,5)(6,8)
\psline[linewidth=0.085,linecolor=gray](7,5)(7,8)
\psline[linewidth=0.085,linecolor=gray](8,5)(8,8)
\psline[linewidth=0.085,linecolor=gray](9,5)(9,8)
\psline[linewidth=0.085,linecolor=gray](10,5)(10,8)
\psline[linewidth=0.085,linecolor=gray](11,5)(11,8)
\psline[linewidth=0.085,linecolor=gray](12,5)(12,8)
\psline[linewidth=0.085,linecolor=gray](13,5)(13,8)
\psline[linewidth=0.085,linecolor=gray](14,5)(14,8)
\psline[linewidth=0.085,linecolor=gray](15,5)(15,8)
\psline[linewidth=0.085,linecolor=gray](16,5)(16,8)
% Ray of labels:
\rput(-6,4.7){${\scriptscriptstyle -7}$}
\rput(-5,4.7){${\scriptscriptstyle -6}$}
\rput(-4,4.7){${\scriptscriptstyle -5}$}
\rput(-3,4.7){${\scriptscriptstyle -4}$}
\rput(-2,4.7){${\scriptscriptstyle -3}$}
\rput(-1,4.7){${\scriptscriptstyle -2}$}
\rput(0,4.7){${\scriptscriptstyle -1}$}
\rput(1,4.7){${\scriptscriptstyle 0}$}
\rput(2,4.7){${\scriptscriptstyle 1}$}
\rput(3,4.7){${\scriptscriptstyle 2}$}
\rput(4,4.7){${\scriptscriptstyle 3}$}
\rput(5,4.7){${\scriptscriptstyle 4}$}
\rput(6,4.7){${\scriptscriptstyle 5}$}
\rput(7,4.7){${\scriptscriptstyle 6}$}
\rput(8,4.7){${\scriptscriptstyle 7}$}
\rput(9,4.7){${\scriptscriptstyle 8}$}
\rput(10,4.7){${\scriptscriptstyle 9}$}
\rput(11,4.7){${\scriptscriptstyle 10}$}
\rput(12,4.7){${\scriptscriptstyle 11}$}
\rput(13,4.7){${\scriptscriptstyle 12}$}
\rput(14,4.7){${\scriptscriptstyle 13}$}
\rput(15,4.7){${\scriptscriptstyle 14}$}
\rput(16,4.7){${\scriptscriptstyle 15}$}
% Vertical grid lines:
\psline[linewidth=0.085,linecolor=gray](-11,-1)(-11,2)
\psline[linewidth=0.085,linecolor=gray](-10,-1)(-10,2)
\psline[linewidth=0.085,linecolor=gray](-9,-1)(-9,2)
\psline[linewidth=0.085,linecolor=gray](-8,-1)(-8,2)
\psline[linewidth=0.085,linecolor=gray](-7,-1)(-7,2)
\psline[linewidth=0.085,linecolor=gray](-6,-1)(-6,2)
\psline[linewidth=0.085,linecolor=gray](-5,-1)(-5,2)
\psline[linewidth=0.085,linecolor=gray](-4,-1)(-4,2)
\psline[linewidth=0.085,linecolor=gray](-3,-1)(-3,2)
\psline[linewidth=0.085,linecolor=gray](-2,-1)(-2,2)
\psline[linewidth=0.085,linecolor=gray](-1,-1)(-1,2)
\psline[linewidth=0.085,linecolor=gray](0,-1)(0,2)
\psline[linewidth=0.085,linecolor=gray](1,-1)(1,2)
\psline[linewidth=0.085,linecolor=gray](2,-1)(2,2)
\psline[linewidth=0.085,linecolor=gray](3,-1)(3,2)
\psline[linewidth=0.085,linecolor=gray](4,-1)(4,2)
\psline[linewidth=0.085,linecolor=gray](5,-1)(5,2)
\psline[linewidth=0.085,linecolor=gray](6,-1)(6,2)
\psline[linewidth=0.085,linecolor=gray](7,-1)(7,2)
\psline[linewidth=0.085,linecolor=gray](8,-1)(8,2)
\psline[linewidth=0.085,linecolor=gray](9,-1)(9,2)
\psline[linewidth=0.085,linecolor=gray](10,-1)(10,2)
\psline[linewidth=0.085,linecolor=gray](11,-1)(11,2)
% Ray of labels:
\rput(-11,2.3){${\scriptscriptstyle -12}$}
\rput(-10,2.3){${\scriptscriptstyle -11}$}
\rput(-9,2.3){${\scriptscriptstyle -10}$}
\rput(-8,2.3){${\scriptscriptstyle -9}$}
\rput(-7,2.3){${\scriptscriptstyle -8}$}
\rput(-6,2.3){${\scriptscriptstyle -7}$}
\rput(-5,2.3){${\scriptscriptstyle -6}$}
\rput(-4,2.3){${\scriptscriptstyle -5}$}
\rput(-3,2.3){${\scriptscriptstyle -4}$}
\rput(-2,2.3){${\scriptscriptstyle -3}$}
\rput(-1,2.3){${\scriptscriptstyle -2}$}
\rput(0,2.3){${\scriptscriptstyle -1}$}
\rput(1,2.3){${\scriptscriptstyle 0}$}
\rput(2,2.3){${\scriptscriptstyle 1}$}
\rput(3,2.3){${\scriptscriptstyle 2}$}
\rput(4,2.3){${\scriptscriptstyle 3}$}
\rput(5,2.3){${\scriptscriptstyle 4}$}
\rput(6,2.3){${\scriptscriptstyle 5}$}
\rput(7,2.3){${\scriptscriptstyle 6}$}
\rput(8,2.3){${\scriptscriptstyle 7}$}
\rput(9,2.3){${\scriptscriptstyle 8}$}
\rput(10,2.3){${\scriptscriptstyle 9}$}
\rput(11,2.3){${\scriptscriptstyle 10}$}
% Black/white starting/ending points
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](14,7){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](13,7){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](10,7){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](9,7){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](6,7){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](5,7){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](3,7){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](2,7){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](0,7){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-3,7){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-6,7){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](10,0){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](9,0){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](6,0){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](5,0){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](4,0){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](2,0){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](0,0){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-1,0){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-2,0){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-4,0){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](-9,0){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](16,6){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](14,6){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](13,6){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](10,6){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](9,6){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](7,6){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](6,6){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](5,6){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](2,6){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](0,6){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](-2,6){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](-3,6){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](-6,6){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](11,1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](10,1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](9,1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](5,1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](4,1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](2,1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](0,1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](-1,1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](-2,1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](-4,1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](-7,1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](-8,1){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](-11,1){0.3}
% The triangles indicating the single starting/ending points
% The up-triangles:
\pspolygon[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=lightgray](15.67,5.15)(16.33,5.15)(16,5.6)
\pspolygon[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=lightgray](6.67,5.15)(7.33,5.15)(7,5.6)
\pspolygon[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=lightgray](-2.33,5.15)(-1.67,5.15)(-2,5.6)
\pspolygon[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=lightgray](-11.33,0.15)(-10.67,0.15)(-11,0.6)
\pspolygon[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=lightgray](-8.33,0.15)(-7.67,0.15)(-8,0.6)
\pspolygon[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=lightgray](10.67,0.15)(11.33,0.15)(11,0.6)
\pspolygon[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=lightgray](-7.33,0.15)(-6.67,0.15)(-7,0.6)
% The down-triangles:
\pspolygon[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=lightgray](2.67,7.85)(3.33,7.85)(3,7.4)
\pspolygon[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=lightgray](-9.33,0.85)(-8.67,0.85)(-9,0.4)
\pspolygon[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=lightgray](5.67,0.85)(6.33,0.85)(6,0.4)
\pscircle[linewidth=0.2,linecolor=gray](2.5,-6.5){3.5}
\psline[linewidth=0.085,linecolor=gray](-2.75,-6.5)(7.75,-6.5)
\psline[linewidth=0.085,linecolor=gray](5.33156,-4.44275)(6.30238,-3.73741)
\psline[linewidth=0.085,linecolor=gray](3.58156,-3.1713)(3.95238,-2.03003)
\psline[linewidth=0.085,linecolor=gray](1.41844,-3.1713)(1.04762,-2.03003)
\psline[linewidth=0.085,linecolor=gray](-0.331559,-4.44275)(-1.30238,-3.73741)
\psline[linewidth=0.085,linecolor=gray](-0.653391,-8.01859)(-1.73455,-8.53925)
\psline[linewidth=0.085,linecolor=gray](0.317786,-9.23641)(-0.430402,-10.1746)
\psline[linewidth=0.085,linecolor=gray](1.72118,-9.91225)(1.45415,-11.0822)
\psline[linewidth=0.085,linecolor=gray](3.27882,-9.91225)(3.54585,-11.0822)
\psline[linewidth=0.085,linecolor=gray](4.68221,-9.23641)(5.4304,-10.1746)
\psline[linewidth=0.085,linecolor=gray](5.65339,-8.01859)(6.73455,-8.53925)
\rput(6.62599,-3.5023){${\scriptstyle 1}$}
\rput(4.07599,-1.64961){${\scriptstyle 2}$}
\rput(0.924013,-1.64961){${\scriptstyle 3}$}
\rput(-1.62599,-3.5023){${\scriptstyle 4}$}
\rput(-2.09494,-8.71281){${\scriptstyle 5}$}
\rput(-0.679798,-10.4873){${\scriptstyle 6}$}
\rput(1.36514,-11.4721){${\scriptstyle 7}$}
\rput(3.63486,-11.4721){${\scriptstyle 8}$}
\rput(5.6798,-10.4873){${\scriptstyle 9}$}
\rput(7.09494,-8.71281){${\scriptstyle 10}$}
\psarc[linewidth=0.1,linecolor=black,linestyle=dashed,dash=3pt 2pt](5.49248,-6.23067){1.79515}{-84.8571}{95.1429}
\psline[linewidth=0.1,linecolor=black,linestyle=dashed,dash=3pt 2pt](3.58156,-3.1713)(1.72118,-9.91225)
\psline[linewidth=0.1,linecolor=black,linestyle=dashed,dash=3pt 2pt](1.41844,-3.1713)(0.317786,-9.23641)
\psarc[linewidth=0.1,linecolor=black,linestyle=dashed,dash=3pt 2pt](-0.492475,-6.23067){1.79515}{84.8571}{264.857}
\psarc[linewidth=0.1,linecolor=black,linestyle=dashed,dash=3pt 2pt](3.98052,-9.57433){0.778823}{205.714}{385.714}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](1.41844,-3.1713){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](0.317786,-9.23641){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=white](4.68221,-9.23641){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](5.33156,-4.44275){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](3.58156,-3.1713){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](-0.331559,-4.44275){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](-0.653391,-8.01859){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](1.72118,-9.91225){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](3.27882,-9.91225){0.3}
\pscircle[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=black](5.65339,-8.01859){0.3}
\rput[b]{36.}(5.33156,-4.44275){\pspolygon[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=lightgray](0.85,-0.33)(0.85,0.33)(0.4,0)
}
\rput[b]{72.}(3.58156,-3.1713){\pspolygon[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=lightgray](0.85,-0.33)(0.85,0.33)(0.4,0)
}
\rput[b]{108.}(1.41844,-3.1713){\pspolygon[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=lightgray](-0.85,-0.33)(-0.85,0.33)(-0.4,0)
}
\rput[b]{144.}(-0.331559,-4.44275){\pspolygon[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=lightgray](0.85,-0.33)(0.85,0.33)(0.4,0)
}
\rput[b]{205.714}(-0.653391,-8.01859){\pspolygon[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=lightgray](-0.85,-0.33)(-0.85,0.33)(-0.4,0)
}
\rput[b]{231.429}(0.317786,-9.23641){\pspolygon[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=lightgray](0.85,-0.33)(0.85,0.33)(0.4,0)
}
\rput[b]{257.143}(1.72118,-9.91225){\pspolygon[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=lightgray](-0.85,-0.33)(-0.85,0.33)(-0.4,0)
}
\rput[b]{282.857}(3.27882,-9.91225){\pspolygon[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=lightgray](-0.85,-0.33)(-0.85,0.33)(-0.4,0)
}
\rput[b]{308.571}(4.68221,-9.23641){\pspolygon[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=lightgray](0.85,-0.33)(0.85,0.33)(0.4,0)
}
\rput[b]{334.286}(5.65339,-8.01859){\pspolygon[linewidth=0.1,linecolor=black,fillstyle=solid,fillcolor=lightgray](-0.85,-0.33)(-0.85,0.33)(-0.4,0)
}
%
\endpspicture
